Remarks on Boundaries, Anomalies, and Noninvertible Symmetries

What does it mean for a boundary condition to be symmetric with respect to a non-invertible global symmetry? We discuss two possible definitions in 1+1d. On the one hand, we call a boundary weakly symmetric if the symmetry defects can terminate topologically on it, leading to conserved operators for the Hamiltonian on an interval (in the open string channel). On the other hand, we call a boundary strongly symmetric if the corresponding boundary state is an eigenstate of the symmetry operators (in the closed string channel). These two notions of symmetric boundaries are equivalent for invertible symmetries, but bifurcate for non-invertible symmetries. We discuss the relation to anomalies, where we observe that it is sometimes possible to gauge a non-invertible symmetry in a generalized sense even though it is incompatible with a trivially gapped phase. The analysis of symmetric boundaries further leads to constraints on bulk and boundary renormalization group flows. In 2+1d, we study the action of non-invertible condensation defects on the boundaries of $U(1)$ gauge theory and several TQFTs. Starting from the Dirichlet boundary of free Maxwell theory, the non-invertible symmetries generate infinitely many boundary conditions that are neither Dirichlet nor Neumann.

==> figures/NIMhigherd.tikz <==
\begin{tikzpicture}

%left side
%boundary
            \node [style=none] (E) at (4, 0) {};
            \node [style=none] (F) at (9,-3) {};
            \node [style=none] (G) at (9, 5) {};
		\node [style=none] (H) at (4, 8) {};
\fill [pink!80] (E.center) -- (F.center) -- (G.center) -- (H.center) -- cycle;

%defect
		\node [style=none] (A) at (0, 0) {};
            \node [style=none] (B) at (5,-3) {};
            \node [style=none] (C) at (5, 5) {};
		\node [style=none] (D) at (0, 8) {};
            
  \fill [blue!40] (A.center) -- (B.center) -- (C.center) -- (D.center) -- cycle;

%outside the boundary
            \node [style=none] (I) at (7, 0) {};
            \node [style=none] (J) at (12,-3) {};
            \node [style=none] (K) at (12, 5) {};
		\node [style=none] (L) at (7, 8) {};
\fill [gray!20] (H.center) -- (G.center) -- (K.center) -- (L.center) -- cycle;
\fill [gray!35] (F.center) -- (J.center) -- (K.center) -- (G.center) -- cycle;
\node [style=none] at (2.4,2.7) {$\mathcal{L}_i$};
\node [style=none] at (6.3,2.7) {$\mathcal{B}_a$};


%right side

\node [style=none] at (14,3) {\large $ \quad\quad \quad\quad =\quad\quad $ \normalsize $\mathcal{Q}_{ia}^{b}$};
\node [style=none] at (16.1,3.1) {\Huge $\oplus$};
\node [style=none] at (16.1,2.1) {\small $b$};


%boundary
            \node [style=none] (E') at (19, 0) {};
            \node [style=none] (F') at (24,-3) {};
            \node [style=none] (G') at (24, 5) {};
		\node [style=none] (H') at (19, 8) {};
\fill [pink!80] (E'.center) -- (F'.center) -- (G'.center) -- (H'.center) -- cycle;

%defect
		\node [style=none] (A') at (19, 0) {};
            \node [style=none] (B') at (24,-3) {};
            \node [style=none] (C') at (24, 5) {};
		\node [style=none] (D') at (19, 8) {};
            
  \fill [blue!50, opacity=0.4] (A'.center) -- (B'.center) -- (C'.center) -- (D'.center) -- cycle;

%outside the boundary
            \node [style=none] (I') at (22, 0) {};
            \node [style=none] (J') at (27,-3) {};
            \node [style=none] (K') at (27, 5) {};
		\node [style=none] (L') at (22, 8) {};
\fill [gray!20] (H'.center) -- (G'.center) -- (K'.center) -- (L'.center) -- cycle;
\fill [gray!35] (F'.center) -- (J'.center) -- (K'.center) -- (G'.center) -- cycle;

\node [style=none] at (21.3,2.7) {$\mathcal{B}_b$};

\end{tikzpicture}

==> figures/associativityA.tikz <==
%\resizebox{10cm}{10cm}{%

\begin{tikzpicture}[scale=0.80]

\node [style=none] at (12, 4) {\large $=$};

\node [style=none] (A) at (0, 0) {};
\node [style=none] (B) at (4, 0) {};
\node [style=none] (C) at (8, 0) {};
\node [style=none] (D) at (2, 2.5) {};
\node [style=none] (E) at (4, 5) {};
\node [style=none] (F) at (6, 7.5) {};

\filldraw [black] (D.center) circle (4pt); 
\node [style=none] at (1.4, 2.5) {$\mu$};

\filldraw [black] (E.center) circle (4pt); 
\node [style=none] at (3.4, 5) {$\mu$};

\node [style=none] at (-0.3, -0.7) {$\cal A$};
\node [style=none] at (3.7, -0.7) {$\cal A$};
\node [style=none] at (7.7, -0.7) {$\cal A$};
\node [style=none] at (3.3, 3.3) {$\cal A$};
\node [style=none] at (6, 8.2) {$\cal A$};

\draw [black!100,  thick] (A.center) -- (F.center);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (0,0) -- (1,1.25);

\draw [black!100,  thick] (B.center) -- (D.center);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (B.center) -- (3,1.25);


\draw [black!100,  thick] (C.center) -- (E.center);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (D.center) -- (3,3.75);

\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (C.center) -- (6,2.5);

\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (E.center) -- (5,6.25);



\begin{scope}[shift={(16,0)}]
\node [style=none] (A) at (0, 0) {};
\node [style=none] (B) at (4, 0) {};
\node [style=none] (C) at (8, 0) {};
\node [style=none] (D) at (2, 2.5) {};
\node [style=none] (E) at (4, 5) {};
\node [style=none] (F) at (6, 7.5) {};


\node [style=none] at (-0.3, -0.7) {$\cal A$};
\node [style=none] at (3.7, -0.7) {$\cal A$};
\node [style=none] at (7.7, -0.7) {$\cal A$};
\node [style=none] at (4.3, 3.3) {$\cal A$};
\node [style=none] at (6.3, 8.2) {$\cal A$};


\filldraw [black] (E.center) circle (4pt); 
\node [style=none] at (3.4, 5) {$\mu$};

\filldraw [black] (6,2.5) circle (4pt); 
\node [style=none] at (6.6, 2.5) {$\mu$};

\draw [black!100,  thick] (A.center) -- (F.center);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (0,0) -- (2,2.5);

\draw [black!100,  thick] (B.center) -- (6,2.5);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (B.center) -- (5,1.25);


\draw [black!100,  thick] (C.center) -- (E.center);
%\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (D.center) -- (3,3.75);

\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (C.center) -- (7,1.25);

\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (E.center) -- (5,6.25);

\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (6,2.5) -- (5,3.75);


\end{scope}


\end{tikzpicture}
%}

==> figures/associativityAapp0.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (3.625, 6.225) {};
		\node [style=none] (4) at (7, 12) {};
		\node [style=none] (5) at (4.65, 8) {};
		\node [style=none] (6) at (9.25, 0) {};
		\node [style=none] (9) at (5.825, 10) {};
		\node [style=none] (12) at (8.1, 2) {};
		\node [style=none] (13) at (1.175, 2) {};
		\node [style=none] (14) at (0.8, 1.375) {};
		\node [style=none] (16) at (8.425, 1.45) {};
		\node [style=none] (19) at (5.375, 9.225) {};
		\node [style=none] (20) at (6.55, 11.25) {};
		
		\node [style=none] (58) at (0, -0.75) {$\mathcal{L}_i$};
		\node [style=none] (60) at (9.25, -0.75) {$\mathcal{L}_k$};
  		\node [style=none] (61) at (7, 14.75) {};
		\node [style=none] (61) at (7, 12.75) {$\mathcal{L}_l$};
		\node [style=none] (62) at (2.2, 2) {$x^{\cal A}_{i \alpha}$};
		\node [style=none] (64) at (9.2, 2) {$x^{\cal A}_{k \gamma}$};
		\node [style=none] (66) at (5.475, 8) {$\mu$};
		\node [style=none] (67) at (6.75, 10) {$y_{\cal A}^{\ell \epsilon}$};
		\node [style=none] (68) at (4.05, 5.75) {$\mathcal{A}$};
		\node [style=none] (72) at (4.25, 9.25) {$\mathcal{A}$};
		\node [style=none] (134) at (4.6, 0) {};
		\node [style=none] (136) at (2.325, 3.95) {};
		\node [style=none] (137) at (3.45, 2) {};
		\node [style=none] (138) at (2.7, 3.3) {};
		\node [style=none] (139) at (3.8, 1.4) {};
		\node [style=none] (186) at (3.7, 3.25) {$\mathcal{A}$};
		\node [style=none] (187) at (0.9, 3.25) {$\mathcal{A}$};

		\node [style=none] (190) at (5.975, 5.7) {};
		\node [style=none] (191) at (1.925, 3.3) {};
		\node [style=none] (192) at (25.45, -2.25) {};
		\node [style=none] (193) at (26.925, -10) {};
		\node [style=none] (194) at (20.5, -10) {};
		\node [style=none] (195) at (23.825, -4.8) {};
		\node [style=none] (196) at (24.85, -6.525) {};
		\node [style=none] (197) at (24.85, -3.175) {};

		\node [style=none] (199) at (24.45, -10) {};
		\node [style=none] (200) at (22.55, -6.8) {};
		\node [style=none] (201) at (23.075, -7.7) {};
		\node [style=none] (202) at (21.975, -7.7) {};
		\node [style=none] (203) at (23.4, -5.45) {};
		\node [style=none] (204) at (20.5, -10.75) {$\mathcal{L}_i$};
		\node [style=none] (205) at (24.45, -10.75) {$\mathcal{L}_j$};
		\node [style=none] (206) at (26.925, -10.75) {$\mathcal{L}_k$};
		\node [style=none] (207) at (25.825, -1.675) {$\mathcal{L}_\ell$};
		\node [style=none] (208) at (22.775, -4.8) {$v_{qk}^{\ell,\sigma}$};

		\node [style=none] (210) at (21.6, -6.8) {$v_{ij}^{q;\rho}$};
		\node [style=none] (211) at (23.8, -6.4) {$\mathcal{L}_q$};
		\node [style=none] (213) at (4.6, -0.75) {$\mathcal{L}_j$};
		\node [style=none] (214) at (6.95, 5.75) {$\mathcal{A}$};
		\node [style=none] (215) at (1.65, 4.2) {$\mu$};
		\node [style=none] (216) at (4.55, 2) {$x^{\cal A}_{j \beta}$};
		\node [style=none] (217) at (23.65, 8) {};

		\node [style=none] (219) at (22.725, 6.4) {};
		\node [style=none] (220) at (21.325, 3.95) {};
		\node [style=none] (221) at (21.925, 5) {};
		\node [style=none] (222) at (23, 6.875) {};
		\node [style=none] (223) at (21.725, 4.65) {};
		\node [style=none] (224) at (23.425, 7.625) {};

		\node [style=none] (227) at (21.925, 7.1) {$x_{q\omega}^{\cal A}$};
		\node [style=none] (228) at (20.8, 5.2) {$y_{\cal A}^{q\omega}$};
		\node [style=none] (229) at (18.975, 0) {};
		\node [style=none] (231) at (25.975, 12) {};
		\node [style=none] (232) at (23.625, 8) {};
		\node [style=none] (233) at (28.225, 0) {};
		\node [style=none] (234) at (24.8, 10) {};
		\node [style=none] (235) at (27.075, 2) {};
		\node [style=none] (236) at (20.15, 2) {};
		\node [style=none] (237) at (19.775, 1.375) {};
		\node [style=none] (238) at (27.4, 1.45) {};
		\node [style=none] (239) at (24.35, 9.225) {};
		\node [style=none] (240) at (25.525, 11.25) {};

		\node [style=none] (245) at (18.975, -0.75) {$\mathcal{L}_i$};
		\node [style=none] (246) at (28.225, -0.75) {$\mathcal{L}_k$};
		\node [style=none] (247) at (25.975, 12.75) {$\mathcal{L}_l$};
		\node [style=none] (248) at (21.175, 2) {$x^{\cal A}_{i \alpha}$};
		\node [style=none] (249) at (28.175, 2) {$x^{\cal A}_{k \gamma}$};
%		\node [style=none] (250) at (24.175, 8) {$\mu$};
		\node [style=none] (251) at (25.725, 10) {$y_{\cal A}^{\ell \epsilon}$};
		\node [style=none] (253) at (23.225, 9.25) {$\mathcal{A}$};
		\node [style=none] (254) at (23.575, 0) {};
		\node [style=none] (255) at (21.3, 3.95) {};
		\node [style=none] (256) at (22.425, 2) {};
		\node [style=none] (257) at (21.675, 3.3) {};
		\node [style=none] (258) at (22.775, 1.4) {};
		\node [style=none] (259) at (22.675, 3.25) {$\mathcal{A}$};
		\node [style=none] (260) at (19.825, 3.25) {$\mathcal{A}$};

		\node [style=none] (263) at (24.95, 5.7) {};
		\node [style=none] (264) at (20.9, 3.3) {};
		\node [style=none] (265) at (23.575, -0.75) {$\mathcal{L}_j$};
		\node [style=none] (266) at (25.925, 5.75) {$\mathcal{A}$};
%		\node [style=none] (267) at (20.725, 4) {$\mu$};
		\node [style=none] (268) at (23.525, 2) {$x^{\cal A}_{j \beta}$};
		\node [style=none] (269) at (23.2, 5.6) {$\mathcal{L}_q$};
	\end{pgfonlayer}

%junctions
            \node [style=none] (44) at (5.825, 10) {};
		\node [style=none] (45) at (4.65, 8) {};
		\node [style=none] (47) at (1.175, 2) {};
		\node [style=none] (49) at (8.1, 2) {};
		\node [style=none] (188) at (2.325, 3.95) {};
		\node [style=none] (189) at (3.45, 2) {};

\filldraw [black] (44) circle (4pt);
\filldraw [black!10!red!75] (45) circle (4pt);
\filldraw [black] (47) circle (4pt);
\filldraw [black] (49) circle (4pt);
\filldraw [black!10!red!75] (188) circle (4pt);
\filldraw [black] (189) circle (4pt);
  
  
      	\node [style=none] (218) at (23.65, 8) {};
		\node [style=none] (225) at (23, 6.875) {};
		\node [style=none] (226) at (21.925, 5) {};
		\node [style=none] (241) at (24.8, 10) {};
		\node [style=none] (243) at (20.15, 2) {};
		\node [style=none] (244) at (27.075, 2) {};
		\node [style=none] (261) at (21.3, 3.95) {};
		\node [style=none] (262) at (22.425, 2) {};
  
\filldraw [black!10!red!75] (218) circle (4pt);
\filldraw [black] (225) circle (4pt);
\filldraw [black] (226) circle (4pt);
\filldraw [black] (241) circle (4pt);
\filldraw [black] (243) circle (4pt);
\filldraw [black] (244) circle (4pt);
\filldraw [black!10!red!75] (261) circle (4pt);
\filldraw [black] (262) circle (4pt);

		\node [style=none] (198) at (23.825, -4.8) {};
		\node [style=none] (209) at (22.55, -6.8) {};  

\filldraw [black] (198) circle (4pt);
\filldraw [black] (209) circle (4pt);
  
 
	\begin{pgfonlayer}{edgelayer}
		\draw [very thick, blue!65] (0.center) to (13.center);
		\draw [very thick, blue!65] (6.center) to (12.center);
		\draw [very thick, blue!65] (4.center) to (9.center);
		\draw [very thick, black!100] (9.center) to (13.center);
		\draw [very thick, black!100] (5.center) to (12.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (1.center) to (13.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (0.center) to (14.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (6.center) to (16.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (9.center) to (20.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (19.center) to (5.center);
		\draw [very thick, black!100] (137.center) to (136.center);
		\draw [very thick, blue!65] (137.center) to (134.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (134.center) to (139.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (138.center) to (137.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (191.center) to (47);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (190.center) to (49);
		\draw [very thick, blue!65] (194.center) to (192.center);
		\draw [very thick, blue!65] (195.center) to (193.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (193.center) to (196.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (195.center) to (197.center);
		\draw [very thick, blue!65] (200.center) to (199.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (199.center) to (201.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (194.center) to (202.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (200.center) to (203.center);
		\draw [very thick, black!100] (221.center) to (220.center);
		\draw [very thick, black!100] (218) to (222.center);
		\draw [very thick, blue!65] (222.center) to (221.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (221.center) to (219.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (223.center) to (220.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (224.center) to (222.center);
		\draw [very thick, blue!65] (229.center) to (236.center);
		\draw [very thick, blue!65] (233.center) to (235.center);
		\draw [very thick, blue!65] (231.center) to (234.center);
		\draw [very thick, black!100] (232.center) to (235.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (229.center) to (237.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (233.center) to (238.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (234.center) to (240.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (239.center) to (232.center);
		\draw [very thick, black!100] (256.center) to (255.center);
		\draw [very thick, blue!65] (256.center) to (254.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}]  (254.center) to (258.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (257.center) to (256.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (264.center) to (243);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (263.center) to (244);
		\draw [very thick, black!100] (241) to (239.center);
		\draw [very thick, black!100] (261) to (264.center);

        \draw [very thick, black!100] (232.center) to (241);
        \draw [very thick, black!100] (243) to (261);
	\end{pgfonlayer}

\begin{scope}[shift={(2,2.5)}]

\node [style=none] at (10.8, 4) { $=$};
\node [style=none] at (14, 4) {\Large $\sum$};
\node [style=none] at (16, 4) {\Large $\sum$};

\node [style=none] at (14, 2.7) {\scriptsize	  $q \in \cal I$};
\node [style=none] at (16, 2.7) {\scriptsize	  $\omega = 1$};
\node [style=none] at (16, 5.4) {\scriptsize	  $\langle \mathcal{L}_q, \cal A \rangle $};
\end{scope}

\begin{scope}[shift={(-4.5,-10)}]

\node [style=none] at (10.5, 4) { $=$};

\node [style=none] at (12, 4) {\Large $\sum$};
\node [style=none] at (12, 2.7) {\scriptsize	  $q \in \cal I$};

\node [style=none] at (16, 4) {\Large $\sum$};
\node [style=none] at (16, 2.7) {\scriptsize	  $\rho = 1$};
\node [style=none] at (16, 5.4) {\scriptsize $N_{ij}^q$};

\node [style=none] at (14, 4) {\Large $\sum$};
\node [style=none] at (14, 2.7) {\scriptsize	  $\omega = 1$};
\node [style=none] at (14, 5.4) {\scriptsize $\langle \mathcal{L}_q, \cal A \rangle $};


\node [style=none] at (18, 4) {\Large $\sum$};
\node [style=none] at (18, 2.7) {\scriptsize	  $\sigma = 1$};
\node [style=none] at (18, 5.4) {\scriptsize $N_{qk}^\ell$};

\node [style=none] at (21.85, 4) {$\; m_{i\alpha, j\beta}^{q \omega ;\rho} \; m_{q\omega, k\gamma}^{\ell \epsilon;\sigma}$};
\end{scope}

 
\end{tikzpicture}


==> figures/associativityAapp1.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (3.35, 5.725) {};
		\node [style=none] (4) at (7, 12) {};
		\node [style=none] (5) at (4.65, 8) {};
		\node [style=none] (6) at (9.25, 0) {};
		\node [style=none] (7) at (4.4, 0) {};
		\node [style=none] (8) at (5.5, 6.5) {};
		\node [style=none] (9) at (5.825, 10) {};
		\node [style=none] (10) at (6.85, 4.175) {};
		\node [style=none] (11) at (5.575, 2) {};
		\node [style=none] (12) at (8.1, 2) {};
		\node [style=none] (13) at (1.175, 2) {};
		\node [style=none] (14) at (0.75, 1.275) {};
		\node [style=none] (15) at (5.125, 1.25) {};
		\node [style=none] (16) at (8.55, 1.225) {};
		\node [style=none] (17) at (6.3, 3.25) {};
		\node [style=none] (18) at (7.4, 3.225) {};
		\node [style=none] (19) at (5.375, 9.225) {};
		\node [style=none] (20) at (6.55, 11.25) {};
		\node [style=none] (21) at (18, 0) {};
		\node [style=none] (22) at (21.325, 5.7) {};
		\node [style=none] (23) at (25, 12) {};
		\node [style=none] (24) at (22.65, 8) {};
		\node [style=none] (25) at (27.25, 0) {};
		\node [style=none] (26) at (22.4, 0) {};
		\node [style=none] (27) at (23.325, 6.85) {};
		\node [style=none] (28) at (23.825, 10) {};
		\node [style=none] (29) at (24.85, 4.175) {};
		\node [style=none] (30) at (23.575, 2) {};
		\node [style=none] (31) at (26.1, 2) {};
		\node [style=none] (32) at (19.175, 2) {};
		\node [style=none] (33) at (18.725, 1.25) {};
		\node [style=none] (34) at (23.125, 1.25) {};
		\node [style=none] (35) at (26.525, 1.25) {};
		\node [style=none] (36) at (24.35, 3.325) {};
		\node [style=none] (37) at (25.35, 3.3) {};
		\node [style=none] (38) at (23.35, 9.175) {};
		\node [style=none] (39) at (24.575, 11.275) {};
		\node [style=none] (40) at (24.225, 5.3) {};
		\node [style=none] (41) at (23.675, 6.225) {};
		\node [style=none] (42) at (22.95, 7.5) {};
		\node [style=none] (43) at (24.45, 4.9) {};


            \node [style=none] (58) at (0, -0.75) {$\mathcal{L}_i$};
		\node [style=none] (59) at (4.4, -0.75) {$\mathcal{L}_j$};
		\node [style=none] (60) at (9.25, -0.75) {$\mathcal{L}_k$};
		\node [style=none] (61) at (7.2, 12.6) {$\mathcal{L}_\ell$};

		\node [style=none] (62) at (2.2, 2) {$x_{i\alpha}^{\cal A}$};
		\node [style=none] (63) at (6.7, 2) {$x_{j\beta}^{\cal A}$};
		\node [style=none] (64) at (9.2, 2) {$x_{k\gamma}^{\cal A}$};
		\node [style=none] (65) at (7.6, 4.25) {$\mu$};
		\node [style=none] (66) at (3.9, 8) {$\mu$};
		\node [style=none] (67) at (6.85, 10) {$y^{\ell\varepsilon}_{\cal A}$};

		\node [style=none] (68) at (3.5, 5) {$\cal A$};
		\node [style=none] (69) at (6.55, 6.5) {$\cal A$};
		\node [style=none] (70) at (5.2, 3.25) {$\cal A$};
		\node [style=none] (71) at (8.45, 3.25) {$\cal A$};
		\node [style=none] (72) at (4.05, 9.25) {$\cal A$};



%  		\node [style=none] (73) at (23.4, 7.8) {$\cal A$};
%		\node [style=none] (74) at (24, 4.5) {$\cal A$};
		\node [style=none] (75) at (25.2, 5.7) {$y^{\rho\xi}_{\cal A}$};
		\node [style=none] (76) at (24.35, 7.1) {$x_{\rho\xi}^{\cal A}$};
		\node [style=none] (77) at (23.1, 5.7) {$\mathcal{L}_p$};

\begin{scope}[shift={(0,2)}]
  		\node [style=none] (85) at (24.625, -5.25) {};
		\node [style=none] (88) at (26.1, -13) {};
		\node [style=none] (107) at (21.925, -13) {};
		\node [style=none] (114) at (24.075, -9.625) {};
		\node [style=none] (115) at (19.675, -13) {};
		\node [style=none] (119) at (23, -7.8) {};
		\node [style=none] (120) at (23.35, -10.775) {};
		\node [style=none] (121) at (21.6, -9.975) {};
		\node [style=none] (122) at (24.775, -10.775) {};
		\node [style=none] (123) at (23.4, -8.45) {};
		\node [style=none] (124) at (24.025, -6.175) {};

  
		\node [style=none] (125) at (19.675, -13.75) {$\mathcal{L}_i$};
		\node [style=none] (126) at (21.925, -13.75) {$\mathcal{L}_j$};
		\node [style=none] (127) at (26.1, -13.75) {$\mathcal{L}_k$};
		\node [style=none] (128) at (24.9, -4.5) {$\mathcal{L}_\ell$};
  		\node [style=none] (129) at (24.4, -8.45) {$\mathcal{L}_p$};


    	\node [style=none] (132) at (22, -7.75) {$v_{ip}^{\ell;\delta}$};
		\node [style=none] (133) at (25.2, -9.65) {$v_{jk}^{p;\lambda}$};
\end{scope}
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [very thick, blue!65] (0.center) to (13.center);
		\draw [very thick, blue!65] (7.center) to (11.center);
		\draw [very thick, blue!65] (6.center) to (12.center);
		\draw [very thick, blue!65] (4.center) to (9.center);
		\draw [very thick, black!100] (9.center) to (13.center);
		\draw [very thick, black!100] (5.center) to (12.center);
		\draw [very thick, black!100] (10.center) to (11.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (1.center) to (13.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (8.center) to (10.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (0.center) to (14.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (7.center) to (15.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (6.center) to (16.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (9.center) to (20.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (19.center) to (5.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (17.center) to (11.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (18.center) to (12.center);
		\draw [very thick, blue!65] (21.center) to (32.center);
		\draw [very thick, blue!65] (26.center) to (30.center);
		\draw [very thick, blue!65] (25.center) to (31.center);
		\draw [very thick, blue!65] (23.center) to (28.center);
		\draw [very thick, black!100] (28.center) to (32.center);
		\draw [very thick, black!100] (29.center) to (30.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (22.center) to (32.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (21.center) to (33.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (26.center) to (34.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (25.center) to (35.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (28.center) to (39.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (38.center) to (24.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (36.center) to (30.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (37.center) to (31.center);
		\draw [very thick, black!100] (24.center) to (27.center);
		\draw [very thick, black!100] (40.center) to (29.center);
		\draw [very thick, blue!65] (27.center) to (40.center);
		\draw [very thick, black!100] (29.center) to (31.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (42.center) to (27.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (43.center) to (29.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (40.center) to (41.center);


            \draw [very thick, blue!65] (107.center) to (114.center);
		\draw [very thick, blue!65] (115.center) to (85.center);
		\draw [very thick, blue!65] (119.center) to (88.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (107.center) to (120.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (88.center) to (122.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (115.center) to (121.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (114.center) to (123.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (119.center) to (124.center);

  
	\end{pgfonlayer}


%\filldraw [black] (33) circle (4pt); 
            \node [style=none] (44) at (5.825, 10) {};
		\node [style=none] (45) at (4.65, 8) {};
		\node [style=none] (46) at (6.85, 4.175) {};
		\node [style=none] (47) at (1.175, 2) {};
		\node [style=none] (48) at (5.575, 2) {};
		\node [style=none] (49) at (8.1, 2) {};
		\node [style=none] (50) at (24.85, 4.175) {};
		\node [style=none] (51) at (26.1, 2) {};
		\node [style=none] (52) at (23.575, 2) {};
		\node [style=none] (53) at (19.175, 2) {};
		\node [style=none] (54) at (23.825, 10) {};
		\node [style=none] (55) at (22.65, 8) {};
		\node [style=none] (56) at (23.4, 6.7) {};
		\node [style=none] (57) at (24.225, 5.3) {};

  
\filldraw [black] (44) circle (4pt);
\filldraw [black!10!red!75] (45) circle (4pt);
\filldraw [black!10!red!75] (46) circle (4pt);
\filldraw [black] (47) circle (4pt);
\filldraw [black] (48) circle (4pt);
\filldraw [black] (49) circle (4pt);
\filldraw [black!10!black!10!red!75] (50) circle (4pt);
\filldraw [black] (51) circle (4pt);
\filldraw [black] (52) circle (4pt);
\filldraw [black] (53) circle (4pt);
\filldraw [black] (54) circle (4pt);
\filldraw [black!10!red!75] (55) circle (4pt);
\filldraw [black] (56) circle (4pt);
\filldraw [black] (57) circle (4pt);

\node [style=none] (130) at (23, -5.8) {};
\node [style=none] (131) at (24.075, -7.625) {};


\filldraw [black] (130) circle (4pt);
\filldraw [black] (131) circle (4pt);



\begin{scope}[shift={(18,0)}]
            \node [style=none] (58) at (0, -0.75) {$\mathcal{L}_i$};
		\node [style=none] (59) at (4.4, -0.75) {$\mathcal{L}_j$};
		\node [style=none] (60) at (9.25, -0.75) {$\mathcal{L}_k$};
		\node [style=none] (61) at (7.2, 12.6) {$\mathcal{L}_\ell$};

		\node [style=none] (62) at (2.2, 2) {$x_{i\alpha}^{\cal A}$};
		\node [style=none] (63) at (6.7, 2) {$x_{j\beta}^{\cal A}$};
		\node [style=none] (64) at (9.2, 2) {$x_{k\gamma}^{\cal A}$};
%		\node [style=none] (65) at (7.4, 4.25) {$\mu$};
%		\node [style=none] (66) at (4.1, 8) {$\mu$};
		\node [style=none] (67) at (6.85, 10) {$y^{\ell\varepsilon}_{\cal A}$};

		\node [style=none] (68) at (3.5, 5) {$\cal A$};
		%\node [style=none] (69) at (6.35, 6.5) {$\cal A$};
		\node [style=none] (70) at (5.2, 3.25) {$\cal A$};
		\node [style=none] (71) at (8.45, 3.25) {$\cal A$};
		\node [style=none] (72) at (4.35, 9.25) {$\cal A$};
\end{scope}


\begin{scope}[shift={(2,2.5)}]

\node [style=none] at (10.8, 4) { $=$};
\node [style=none] at (14, 4) {\Large $\sum$};
\node [style=none] at (16, 4) {\Large $\sum$};

\node [style=none] at (14, 2.7) {\scriptsize	  $p \in \cal I$};
\node [style=none] at (16, 2.7) {\scriptsize	  $\xi = 1$};
\node [style=none] at (16, 5.4) {\scriptsize	  $\langle \mathcal{L}_p, \cal A \rangle $};
\end{scope}

\begin{scope}[shift={(-5,-10)}]

\node [style=none] at (10.5, 4) { $=$};

\node [style=none] at (12, 4) {\Large $\sum$};
\node [style=none] at (12, 2.7) {\scriptsize	  $p \in \cal I$};

\node [style=none] at (16, 4) {\Large $\sum$};
\node [style=none] at (16, 2.7) {\scriptsize	  $\delta = 1$};
\node [style=none] at (16, 5.4) {\scriptsize $N_{ip}^\ell$};

\node [style=none] at (14, 4) {\Large $\sum$};
\node [style=none] at (14, 2.7) {\scriptsize	  $\xi = 1$};
\node [style=none] at (14, 5.4) {\scriptsize $\langle \mathcal{L}_p, \cal A \rangle $};


\node [style=none] at (18, 4) {\Large $\sum$};
\node [style=none] at (18, 2.7) {\scriptsize	  $\lambda = 1$};
\node [style=none] at (18, 5.4) {\scriptsize $N_{jk}^p$};

\node [style=none] at (21.2, 4) {$\quad \;\; m_{i\alpha, p\xi}^{\ell \epsilon ;\delta} \; m_{j\beta, k\gamma}^{p \xi;\lambda}$};
\end{scope}
 
\end{tikzpicture}


==> figures/associativityAapp2.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.95, 7.75) {};
		\node [style=none] (1) at (6.425, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (3.325, 5.2) {};
		\node [style=none] (8) at (4.35, 3.475) {};
		\node [style=none] (10) at (4.35, 6.825) {};
		
		\node [style=none] (20) at (3.95, 0) {};
		\node [style=none] (22) at (2.05, 3.2) {};
		\node [style=none] (23) at (2.575, 2.3) {};
		\node [style=none] (24) at (1.475, 2.3) {};
		\node [style=none] (25) at (2.9, 4.55) {};
		\node [style=none] (26) at (0, -0.75) {$\mathcal{L}_i$};
		\node [style=none] (27) at (3.95, -0.75) {$\mathcal{L}_j$};
		\node [style=none] (28) at (6.425, -0.75) {$\mathcal{L}_k$};
		\node [style=none] (29) at (5.325, 8.325) {$\mathcal{L}_\ell$};
		\node [style=none] (30) at (2.4, 5.2) {$v_{qk}^{\ell,\sigma}$};

		\node [style=none] (32) at (1.3, 3.2) {$v_{ij}^{q;\rho}$};
		\node [style=none] (33) at (3.3, 3.6) {$\mathcal{L}_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [very thick, blue!65] (4.center) to (0.center);
		\draw [very thick, blue!65] (5.center) to (1.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (1.center) to (8.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (5.center) to (10.center);
		\draw [very thick, blue!65] (22.center) to (20.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (20.center) to (23.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (4.center) to (24.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (22.center) to (25.center);
	\end{pgfonlayer}

            \node [style=none] (16) at (3.325, 5.2) {};
		\node [style=none] (31) at (2.05, 3.2) {};
 \filldraw [black] (16) circle (4pt);
  \filldraw [black] (31) circle (4pt);



\begin{scope}[shift={(-9,0)}]
\begin{scope}[shift={(-30,0)}]

\node [style=none] at (10.5, 4) { $=$};

\node [style=none] at (12, 4) {\Large $\sum$};
\node [style=none] at (12, 2.7) {\scriptsize	  $p \in \cal I$};

\node [style=none] at (16, 4) {\Large $\sum$};
\node [style=none] at (16, 2.7) {\scriptsize	  $\delta = 1$};
\node [style=none] at (16, 5.4) {\scriptsize $N_{ip}^\ell$};

\node [style=none] at (14, 4) {\Large $\sum$};
\node [style=none] at (14, 2.7) {\scriptsize	  $\xi = 1$};
\node [style=none] at (14, 5.4) {\scriptsize $\langle \mathcal{L}_p, \cal A \rangle $};


\node [style=none] at (18, 4) {\Large $\sum$};
\node [style=none] at (18, 2.7) {\scriptsize	  $\lambda = 1$};
\node [style=none] at (18, 5.4) {\scriptsize $N_{jk}^p$};

\node [style=none] at (30, 4) {$\quad \quad  \quad  m_{i\alpha, p\xi}^{\ell \epsilon ;\delta} \; m_{j\beta, k\gamma}^{p \xi;\lambda}  \left[F_{ijk}^\ell \right]_{( p,\delta, \lambda)(  q,\rho, \sigma)}$};
\end{scope}



\begin{scope}[shift={(-22,0)}]
\node [style=none] at (12, 4) {\Large $\sum$};
\node [style=none] at (12, 2.7) {\scriptsize	  $q \in \cal I$};

\node [style=none] at (16, 4) {\Large $\sum$};
\node [style=none] at (16, 2.7) {\scriptsize	  $\sigma = 1$};
\node [style=none] at (16, 5.4) {\scriptsize $N_{qk}^\ell$};

\node [style=none] at (14, 4) {\Large $\sum$};
\node [style=none] at (14, 2.7) {\scriptsize	  $\rho = 1$};
\node [style=none] at (14, 5.4) {\scriptsize $N_{ij}^{q}$};
\end{scope}
\end{scope}
  
\end{tikzpicture}


==> figures/associativityAappa.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.025, 5.225) {};
		\node [style=none] (1) at (3.475, 6) {};
		\node [style=none] (2) at (4.65, 8) {};
		\node [style=none] (3) at (6.925, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (4.2, 7.225) {};

		\node [style=none] (7) at (4.2, 6) {$\mu$};
		\node [style=none] (8) at (1.725, 4.7) {$\mathcal{A}$};
%		\node [style=none] (9) at (3.075, 7.25) {$\mathcal{A}$};
		\node [style=none] (10) at (1.9, 3.2) {};
%		\node [style=none] (11) at (3.575, 2) {$\mathcal{A}$};
%		\node [style=none] (12) at (0.075, 2) {$\mathcal{A}$};

		\node [style=none] (14) at (4.8, 3.7) {};
		\node [style=none] (15) at (5.8, 3.5) {$\mathcal{A}$};
		\node [style=none] (16) at (1.2, 3.25) {$\mu$};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (1.3, 2.25) {};
		\node [style=none] (19) at (2.45, 2.25) {};
		\node [style=none] (20) at (14.3, 3.975) {};
		\node [style=none] (21) at (15.475, 6) {};
		\node [style=none] (22) at (16.65, 8) {};
		\node [style=none] (23) at (18.925, 0) {};
		\node [style=none] (24) at (12, 0) {};
		\node [style=none] (25) at (16.35, 7.475) {};

		\node [style=none] (27) at (16.2, 6) {$\mu$};
		%\node [style=none] (28) at (16.975, 4.75) {$\mathcal{A}$};
%		\node [style=none] (29) at (15.325, 7.25) {$\mathcal{A}$};
%		\node [style=none] (31) at (15.55, 1.75) {$\mathcal{A}$};
%		\node [style=none] (32) at (13.325, 3.5) {$\mathcal{A}$};
%		\node [style=none] (33) at (18.725, 1.75) {$\mathcal{A}$};
		\node [style=none] (15) at (7.475, -0.75) {$\mathcal{A}$};
  		\node [style=none] (11) at (4.075, -0.75) {$\mathcal{A}$};
		\node [style=none] (12) at (-0.425, -0.75) {$\mathcal{A}$};
%  		\node [style=none] (8) at (1.725, 4.25) {$\mathcal{A}$};
		\node [style=none] (9) at (5.075, 8.7) {$\mathcal{A}$};
		\node [style=none] (28) at (14.975, -0.75) {$\mathcal{A}$};
		\node [style=none] (29) at (17.075, 8.75) {$\mathcal{A}$};
		\node [style=none] (31) at (17, 4.75) {$\mathcal{A}$};
		\node [style=none] (32) at (11.575, -0.75) {$\mathcal{A}$};
		\node [style=none] (33) at (19.475, -0.75) {$\mathcal{A}$};

		\node [style=none] (34) at (17.825, 3.2) {$\mu$};
		\node [style=none] (35) at (15.15, 0) {};
		\node [style=none] (36) at (16.675, 2.625) {};
		\node [style=none] (37) at (17.425, 2.625) {};

		\node [style=none] (39) at (9.75, 4.25) {\large $=$};
		\node [style=none] (40) at (17.05, 3.25) {};
	\end{pgfonlayer}


%junction

      	\node [style=none] (6) at (3.475, 6) {};
		\node [style=none] (13) at (1.9, 3.2) {};
		\node [style=none] (26) at (15.475, 6) {};
		\node [style=none] (38) at (17.05, 3.25) {};

\filldraw [black!10!red!75] (6) circle (4pt);
\filldraw [black!10!red!75] (13) circle (4pt);
\filldraw [black!10!red!75] (26) circle (4pt);
\filldraw [black!10!red!75] (38) circle (4pt);


 
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.35mm, black!100] (2.center) to (4.center);
		\draw [line width=0.35mm, black!100] (1.center) to (3.center);
		\draw [line width=0.35mm, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (0.center) to (4.center);
		\draw [line width=0.35mm, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (5.center) to (1.center);
		\draw [line width=0.35mm, black!100] (10.center) to (17.center);
		\draw [line width=0.35mm, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (18.center) to (4.center);
		\draw [line width=0.35mm, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (19.center) to (17.center);
		\draw [line width=0.35mm, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (14.center) to (3.center);
		\draw [line width=0.35mm, black!100] (22.center) to (24.center);
		\draw [line width=0.35mm, black!100] (21.center) to (23.center);
		\draw [line width=0.35mm, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (20.center) to (24.center);
		\draw [line width=0.35mm, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (25.center) to (21.center);
		\draw [line width=0.35mm, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (36.center) to (35.center);
		\draw [line width=0.35mm, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (37.center) to (23.center);
		\draw [line width=0.35mm, black!100] (35.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/associatorapp.tikz <==
\begin{tikzpicture}

\node [style=none] (A) at (0, 0) {};
\node [style=none] (B) at (4, 0) {};
\node [style=none] (C) at (8, 0) {};
\node [style=none] (D) at (2, 2.5) {};
\node [style=none] (E) at (4, 5) {};
\node [style=none] (F) at (6, 7.5) {};





\node [style=none] at (-0.3, -0.7) {$\mathcal{L}_i$};
\node [style=none] at (4, -0.7) {$\mathcal{L}_j$};
\node [style=none] at (8, -0.7) {$\mathcal{L}_k$};
\node [style=none] at (4.5, 3.3) {$\mathcal{L}_p$};
\node [style=none] at (6.3, 8) {$\mathcal{L}_\ell$};




\draw [blue!65,  very thick] (A.center) -- (F.center);
\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (0,0) -- (2,2.5);

\draw [blue!65,  very thick] (B.center) -- (6,2.5);
\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (B.center) -- (5,1.25);


\draw [blue!65,  very thick] (C.center) -- (E.center);
%\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (D.center) -- (3,3.75);

\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (C.center) -- (7,1.25);

\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (E.center) -- (5,6.25);

\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (6,2.5) -- (5,3.75);
\begin{scope}[shift={(-1.5,0)}]
\node [style=none] at (10.7, 3.9) {\large $=$};
\node [style=none] at (12.6, 4) {\Large $\sum$};
\node [style=none] at (14.3, 4) {\Large $\sum$};
\node [style=none] at (16, 4) {\Large $\sum$};
\node [style=none] at (12.6, 3) {\scriptsize	 $q \in \cal I$};
\node [style=none] at (14.3, 3) {\scriptsize	  $\rho = 1$};
\node [style=none] at (16, 3) {\scriptsize	  $\sigma = 1$};

\node [style=none] at (14, 5.1) {\scriptsize	  $N_{ij}^q$};
\node [style=none] at (16, 5.1) {\scriptsize	  $N_{qk}^\ell$};
\end{scope}
\node [style=none] at (18.4, 4) {$\left[ 
        F_{ijk}^{\ell}
    \right]_{(p,\delta,\lambda)(q,\rho,\sigma)}$};



\filldraw [black] (E.center) circle (4pt); 
\node [style=none] at (3, 5) {$v_{ip}^{\ell;\delta}$};

\filldraw [black] (6,2.5) circle (4pt); 
\node [style=none] at (7, 2.5) {$ v_{jk}^{p;\lambda}$};


\begin{scope}[shift={(20,0)}]



\node [style=none] (A) at (0, 0) {};
\node [style=none] (B) at (4, 0) {};
\node [style=none] (C) at (8, 0) {};
\node [style=none] (D) at (2, 2.5) {};
\node [style=none] (E) at (4, 5) {};
\node [style=none] (F) at (6, 7.5) {};



\node [style=none] at (-0.3, -0.7) {$\mathcal{L}_i$};
\node [style=none] at (4, -0.7) {$\mathcal{L}_j$};
\node [style=none] at (8, -0.7) {$\mathcal{L}_k$};
\node [style=none] at (3.5, 3.3) {$\mathcal{L}_q$};
\node [style=none] at (6.3, 8) {$\mathcal{L}_\ell$};

\draw [blue!65,  very thick] (A.center) -- (F.center);
\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (0,0) -- (1,1.25);

\draw [blue!65,  very thick] (B.center) -- (D.center);
\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (B.center) -- (3,1.25);


\draw [blue!65,  very thick] (C.center) -- (E.center);
\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (D.center) -- (3,3.75);

\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (C.center) -- (6,2.5);

\draw [line width=0mm, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (E.center) -- (5,6.25);

\filldraw [black] (D.center) circle (4pt); 
\node [style=none] at (1, 2.5) {$v_{ij}^{q;\rho}$};

\filldraw [black] (E.center) circle (4pt); 
\node [style=none] at (3, 5) {$v_{qk}^{\ell;\sigma}$};


\end{scope}


\end{tikzpicture}

==> figures/basisdefnA.tikz <==
\begin{tikzpicture}


	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 7) {};
		\node [style=none] (4) at (0, 3.5) {};
		\node [style=none] (5) at (0, 2.125) {};
		\node [style=none] (7) at (0, 5.725) {};
		\node [style=pointoperator] (9) at (0, 3.5) {};
		\node [style=none] (10) at (7, 0) {};
		\node [style=none] (11) at (7, 7) {};
		\node [style=none] (12) at (7, 3.5) {};
		\node [style=none] (13) at (7, 2.125) {};
		\node [style=none] (15) at (7, 5.725) {};
		\node [style=pointoperator] (16) at (7, 3.5) {};
	\end{pgfonlayer}

\node at (0, -0.7) {$\mathcal{L}_i$};
\node at (0, 7.7) {$\mathcal{A}$};
\node at (1, 3.5) {$x_{i\alpha}^{\cal A}$};

\node at (6.8, -0.7) {$\mathcal{A}$};
\node at (7, 7.7) {$\mathcal{L}_i$};
\node at (8, 3.5) {$y^{i\alpha}_{\cal A}$};
 
	\begin{pgfonlayer}{edgelayer}
 
		\draw [very thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (7.center) to (4.center);
		\draw [very thick, blue!65] (9) to (0.center);
		\draw [very thick, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (0.center) to (5.center);
		\draw [very thick, black!100] (1.center) to (9);
		\draw [very thick, black!100] (10.center) to (16);
		\draw [very thick, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (16) to (15.center);
		\draw [very thick, blue!65] (16) to (11.center);
		\draw [very thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (13.center) to (10.center);

            \filldraw [black] (9.center) circle (4pt);  
            \filldraw [black] (16.center) circle (4pt);  
 
	\end{pgfonlayer}


 
\end{tikzpicture}


==> figures/basisofmu.tikz <==
\begin{tikzpicture}[scale=0.90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (3, 4) {};
		\node [style=none] (3) at (3, 8.5) {};
		%\node [style=none] (4) at (-7, -6.5) {};
		\node [style=none] (5) at (3, 6) {};
		\node [style=none] (6) at (1.7, 2.25) {};
		\node [style=none] (7) at (4.325, 2.25) {};
		\node [style=none] (8) at (1.05, 1.4) {};
		\node [style=none] (9) at (4.95, 1.4) {};
		\node [style=none] (10) at (3, 7.525) {};
		\node [style=none] (11) at (2.45, 3.25) {};
		\node [style=none] (12) at (3.575, 3.25) {};
		\node [style=none] (13) at (3, 5.25) {};

  \begin{scope}[shift={(4,0)}]
		\node [style=none] (14) at (10, 0) {};
		\node [style=none] (15) at (16, 0) {};
		\node [style=none] (17) at (13, 8.5) {};
		\node [style=none] (18) at (13, 4) {};
		\node [style=none] (21) at (11.975, 2.625) {};
		\node [style=none] (22) at (14.025, 2.65) {};
		\node [style=none] (23) at (13, 6.525) {};
            \node [style=none]  at (9.7, -0.75) {$\mathcal{L}_i$};
	    \node [style=none]  at (16.3, -0.75) {$\mathcal{L}_j$};
	    \node [style=none]  at (13, 9.1) {$\mathcal{L}_k$};
\end{scope}
%variables
  
		\node [style=none] (24) at (-0.3, -0.75) {$\mathcal{L}_i$};
		\node [style=none] (25) at (6.3, -0.75) {$\mathcal{L}_j$};
		\node [style=none] (26) at (3, 9.1) {$\mathcal{L}_k$};
		\node [style=none] (27) at (0.45, 2.3) {$x_{i\alpha}^{\cal A}$};
		\node [style=none] (28) at (5.45, 2.25) {$x_{j\beta}^{\cal A}$};
		\node [style=none] (29) at (4, 6.2) {$y^{k\gamma}_{\cal A}$};
		\node [style=none] (30) at (4.6, 3.4) {$\cal A$};
		\node [style=none] (31) at (2.3, 4.8) {$\cal A$};
		\node [style=none] (32) at (1.4, 3.5) {$\cal A$};
            \node [style=none] (38) at (3.7, 4) {$\mu$};

  
	\end{pgfonlayer}

	

\begin{scope}[shift={(2,0)}]
\node [style=none] (38) at (6.5, 4) {\large $=$};

\node [style=none] at (9, 4) {\Large $\sum$};
\node [style=none] at (9, 2.8) {\scriptsize	  $\delta = 1$};
\node [style=none] at (9, 5.3) {\scriptsize $N_{ij}^{k}$};

\node [style=none] (38) at (11.5, 4) {$m_{i \alpha, j\beta}^{k \gamma, \delta}$}; 

\end{scope}

	\begin{pgfonlayer}{edgelayer}
		\draw [very thick, black!100] (2.center) to (6.center);
		\draw [very thick, black!100] (5.center) to (2.center);
		\draw [very thick, black!100] (2.center) to (7.center);
		\draw [very thick, blue!65] (0.center) to (6.center);
		\draw [very thick, blue!65] (7.center) to (1.center);
		\draw [very thick, blue!65] (3.center) to (5.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (0.center) to (8.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (1.center) to (9.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (5.center) to (10.center);
		\draw [very thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (11.center) to (6.center);
		\draw [very thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (12.center) to (7.center);
		\draw [very thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (13.center) to (2.center);
		\draw [very thick, blue!65] (17.center) to (18.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (14.center) to (21.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (15.center) to (22.center);
		\draw [very thick, blue!65,  -{Stealth[length=2.4mm,width=1.6mm]}] (18.center) to (23.center);
		\draw [very thick, blue!65] (14.center) to (18.center);
		\draw [very thick, blue!65] (15.center) to (18.center);

%junctions
		\node [style=none] (33) at (3, 4) {};
		\node [style=none] (34) at (1.7, 2.25) {};
		\node [style=none] (35) at (4.325, 2.25) {};
		\node [style=none] (36) at (3, 6) {};
		\node [style=none] (37) at (17, 4) {};

            \filldraw [black!10!red!75] (33.center) circle (4pt); 
            \filldraw [black] (34.center) circle (4pt); 
            \filldraw [black] (35.center) circle (4pt); 
            \filldraw [black] (36.center) circle (4pt); 
            \filldraw [black] (37.center) circle (4pt); 

	\end{pgfonlayer}

\node at (18.2, 4) {$v_{ij}^{k;\delta}$};
 
   %\node at (23, 4) {};
\end{tikzpicture}


==> figures/boundaryjunction.tikz <==
\begin{tikzpicture}
\begin{comment}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (-5, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (6) at (0.5, -1) {$\mathcal{B}_a$};
		\node [style=none] (7) at (0.5, 3.75) {$\mathcal{B}_b$};
		\node [style=none] (8) at (-2, 2) {$\mathcal{L}_i$};
		\node [style=pointoperator] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline] (0.center) to (1.center);
		\draw [style=blue, thick] (3.center) to (4.center);
	\end{pgfonlayer}

\end{comment}

\filldraw [gray!20] (6,0) rectangle (8,7);

\draw[black, ultra thick] (6,0) -- (6,7);

\draw[black, ultra thick, -{Stealth[length=3mm,width=2mm]}] (6,0) -- (6,2);
\draw[black, ultra thick, -{Stealth[length=3mm,width=2mm]}] (6,3.5) -- (6,5.8);
\draw[blue!65, very thick] (0,3.5) -- (6,3.5);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (0,3.5) -- (3.4,3.5);

\filldraw [black] (6,3.5) circle (4pt);  
\node [style=none] at (3, 2.8) {$\mathcal{L}_i$};

\node [style=none] at (6.7, 3.5) {$\tilde{v}$};

\node [style=none] at (6.8, 1.5) {$\mathcal{B}_a$};
\node [style=none] at (6.8, 5.5) {$\mathcal{B}_b$};

\end{tikzpicture}


==> figures/boundaryjunctionapp.tikz <==
\begin{tikzpicture}

\filldraw [gray!20] (6,0) rectangle (8,7);

\draw[black, ultra thick] (6,0) -- (6,7);

\draw[black, ultra thick, -{Stealth[length=3mm,width=2mm]}] (6,0) -- (6,2);
\draw[black, ultra thick, -{Stealth[length=3mm,width=2mm]}] (6,3.5) -- (6,5.8);
\draw[blue!65, very thick] (0,3.5) -- (6,3.5);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (0,3.5) -- (3.4,3.5);

\filldraw [black] (6,3.5) circle (4pt);  
\node [style=none] at (3, 2.8) {$\mathcal{L}_i$};

\node [style=none] at (7, 3.5) {$\tilde{v}_{ia}^{b;\eta}$};

\node [style=none] at (6.8, 1.5) {$\mathcal{B}_a$};
\node [style=none] at (6.8, 5.5) {$\mathcal{B}_b$};

\end{tikzpicture}


==> figures/boundaryrganticommuting.tikz <==
\begin{tikzpicture}
\filldraw [gray!20] (-1,0) rectangle (8,-1.5);
\filldraw [gray!20] (13,0) rectangle (22,-1.5);
\draw[black, ultra thick] (-1,0) -- (8,0);
\draw[black, ultra thick,-{Stealth[length=3mm,width=2mm]}] (-1,0) -- (2,0);
\draw[blue!65, very thick] (3.5,0) -- (3.5,3.5);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (3.5,3.5) -- (3.5,1.4);
\draw[black, ultra thick,-{Stealth[length=3mm,width=2mm]}] (4.5,0) -- (6,0);

\draw[black, very thick, -Latex] (9.8,2) -- (11.2,2);


\draw[black, ultra thick] (13,0) -- (22,0);
\draw[black, ultra thick,-{Stealth[length=3mm,width=2mm]}] (13,0) -- (16,0);
\draw[black, ultra thick,-{Stealth[length=3mm,width=2mm]}] (17.5,0) -- (20,0);
\draw[blue!65, very thick] (17.5,0) -- (17.5,3.5);
\node [style=none] at (10.5, 1) {$\text{RG flow}$};
\filldraw [black] (3.5, 0) circle (4pt);  
\filldraw [black] (17.5, 0) circle (4pt);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (17.5,3.5) -- (17.5,1.4);


\node [style=none] at (4, 2) {$\mathcal{L}$};
\node [style=none] at (18, 2) {$\mathcal{L}$};
\node [style=none] at (1.5, -0.65) {$\mathcal{B}^{\mathrm{UV}}$};
\node [style=none] at (5.5, -0.65) {$\mathcal{B}^{\mathrm{UV}}$};
\node [style=none] at (15.5, -0.8) {$\mathcal{B}^{\mathrm{IR}}_{+}$};
\node [style=none] at (19.7, -0.8) {$\mathcal{B}^{\mathrm{IR}}_{-}$};
\node [style=none] at (1.3, 0.6) {$e^{+\lambda \int \psi(x) dx}$};
\node [style=none] at (5.7, 0.6) {$e^{-\lambda \int \psi(x) dx}$};
\end{tikzpicture}

==> figures/boundaryrgcommuting.tikz <==
\begin{tikzpicture}

\filldraw [gray!20] (-1,0) rectangle (8,-1.5);
\filldraw [gray!20] (13,0) rectangle (22,-1.5);
\draw[black, ultra thick] (-1,0) -- (8,0);
\draw[black, ultra thick,-{Stealth[length=3mm,width=2mm]}] (-1,0) -- (2,0);
\draw[black, ultra thick,-{Stealth[length=3mm,width=2mm]}] (4.5,0) -- (6,0);
\draw[blue!65, very thick] (3.5,0) -- (3.5,3.5);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (3.5,3.5) -- (3.5,1.4);


\draw[black, very thick, -Latex] (9.8,2) -- (11.2,2);


\draw[black, ultra thick] (13,0) -- (22,0);
\draw[black, ultra thick,-{Stealth[length=3mm,width=2mm]}] (13,0) -- (16,0);
\draw[blue!65, very thick] (17.5,0) -- (17.5,3.5);
\node [style=none] at (10.5, 1) {$\text{RG flow}$};
\filldraw [black] (3.5, 0) circle (4pt);  
\filldraw [black] (17.5, 0) circle (4pt);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (17.5,3.5) -- (17.5,1.4);

\draw[black!100, ultra thick, -{Stealth[length=3mm,width=2mm]}] (19.8,0) -- (20,0);

\node [style=none] at (4, 2) {$\mathcal{L}$};
\node [style=none] at (18, 2) {$\mathcal{L}$};
\node [style=none] at (1.5, -0.65) {$\mathcal{B}^{\mathrm{UV}}$};
\node [style=none] at (5.5, -0.65) {$\mathcal{B}^{\mathrm{UV}}$};
\node [style=none] at (15.5, -0.8) {$\mathcal{B}^{\mathrm{IR}}_{+}$};
\node [style=none] at (19.5, -0.8) {$\mathcal{B}^{\mathrm{IR}}_{+}$};
\node [style=none] at (1.5, 0.6) {$e^{\lambda \int \psi(x) dx}$};
\node [style=none] at (5.5, 0.6) {$e^{\lambda \int \psi(x) dx}$};
\end{tikzpicture}

==> figures/completeA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 7) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (1, 5) {};
		\node [style=none] (4) at (1, 3.75) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, 6.25) {};
		
  		\node [style=pointoperator] (14) at (1, 5) {};
		\node [style=pointoperator] (15) at (1, 2) {};
            \node [style=none] (16) at (1, -0.75) {$\cal A$};
		\node [style=none] (17) at (1, 7.6) {$\cal A$};
		
		\node [style=none] (19) at (1.7, 3.5) {$\mathcal{L}_i$};
		\node [style=none] (20) at (2, 5) {$x_{i \alpha}^{\cal A}$};
		\node [style=none] (21) at (2, 2) {$y^{i \alpha}_{\cal A}$};


            \node [style=none] (8) at (6, 7) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (13) at (6, 4) {};
            \node [style=none] at (6, -0.75) {$\cal A$};
	\end{pgfonlayer}

\node at (0,9) {};
%\node at (10.5,0) {};
\node at (4,3.5) {$=$};
\begin{scope}[shift={(-17,-0.5)}]

\node [style=none] at (14, 4) {\Large $\sum$};
\node [style=none] at (16, 4) {\Large $\sum$};

\node [style=none] at (14, 3) {\scriptsize	  $i \in \cal I$};
\node [style=none] at (16, 3) {\scriptsize	  $\alpha = 1$};
\node [style=none] at (16, 5.1) {\scriptsize	  $\langle \mathcal{L}_i, \cal A \rangle $};
\end{scope}

	\begin{pgfonlayer}{edgelayer}
		\draw [very thick, black!100] (2.center) to (0.center);
		\draw [very thick, black!100] (1.center) to (3.center);
		\draw [very thick, blue!65] (3.center) to (2.center);
		\draw [very thick, blue!65,  {Stealth[length=2.4mm,width=1.6mm]}-] (4.center) to (2.center);
		\draw [very thick, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (0.center) to (5.center);
		\draw [very thick, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (3.center) to (6.center);
		\draw [very thick, black!100] (8.center) to (10.center);
		\draw [very thick, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (10.center) to (13.center);
         \filldraw [black] (14.center) circle (4pt); 
         \filldraw [black] (15.center) circle (4pt);
         
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/goldenchain1.tikz <==
\begin{tikzpicture}[scale=0.80]


\draw[black, ultra thick] (0,-0.5) -- (15,-0.5);
\node [style=none] at (-0.9, -0.5) {$x_0$};
\node [style=none] at (15.9, -0.5) {$x_N$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\node [style=none] at (4, -1.3) {$x_1$};

\draw[black, ultra thick] (5,-0.5) -- (5,2);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none] at (6, -1.3) {$x_2$};

\draw[black, ultra thick] (7,-0.5) -- (7,2);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none] at (8, -1.3) {$x_3$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};



\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  

\draw[black, thick, -latex] (20,2) -- (17.4,2);
\draw[black, thick, -latex] (17.5,0.3) -- (20.1,0.3);
\node [style=none] at (18.8, 1.15) { $F$};


\begin{scope}[shift={(22.5,0)}]



\draw[black, ultra thick] (0,-0.5) -- (15,-0.5);
\node [style=none] at (-0.9, -0.5) {$x_0$};
\node [style=none] at (15.9, -0.5) {$x_N$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\node [style=none] at (4.5, -1.3) {$x_1$};


\draw[black, ultra thick] (5,2) -- (6,1);
\draw[black, ultra thick] (6,-0.5) -- (6,1);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none] at (6.8, 0.4) {$x'_2$};

\draw[black, ultra thick] (7,2) -- (6,1);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none] at (7.5, -1.3) {$x_3$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};



\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  

\end{scope}

\begin{comment}
\draw [very thick, black!100] plot [smooth, tension=1] coordinates { (1,-0.5) (6.5,-2) (12,-0.5)};
\node [style=none] at (6.5, -1.3.5) {\footnotesize $W$};
\node [style=none] at (2.2, 0.4) {\footnotesize $W$};
\node [style=none] at (10.8, 0.4) {\footnotesize $W$};
\end{comment}





\end{tikzpicture}

==> figures/goldenchain2.tikz <==
\begin{tikzpicture}[scale=0.80]

%left side
\draw[black, ultra thick] (0,-0.5) -- (15,-0.5);
\node [style=none] at (-0.9, -0.5) {\footnotesize $W$};
\node [style=none] at (15.9, -0.5) {\footnotesize $W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\node [style=none] at (4, -1.15) {\small $x_1$};

\draw[black, ultra thick] (5,-0.5) -- (5,2);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none] at (6, -1.15) {\small $x_2$};

\draw[black, ultra thick] (7,-0.5) -- (7,2);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none] at (8, -1.15) {\small $x_3$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};



\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  

%\draw[black, thick, -latex] (20,2) -- (17.4,2);
%\draw[black, thick, -latex] (17.5,0.3) -- (20.1,0.3);
%\node [style=none] at (18.8, 1.15) { $F$};
\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (1,-0.5) (7.5,-2) (14,-0.5)};
\node [style=none] at (7.5, -2.6) {\footnotesize $W$};
%\node [style=none] at (7.5, -4) {\footnotesize (a)};
\node [style=none] at (2.2, 0.2) {\footnotesize $W$};
\node [style=none] at (12.8, 0.2) {\footnotesize $W$};



%top right

\begin{scope}[shift={(21,0)}]


\draw[black, ultra thick] (0,-0.5) -- (15,-0.5);
\node [style=none] at (-0.9, -0.5) {\footnotesize $W$};
\node [style=none] at (15.9, -0.5) {\footnotesize $W$};
%\node [style=none] at (7.5, -4) {\footnotesize (b)};
\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\draw[blue!65, ultra thick] (3,-0.5) -- (4,-0.5);
\node [style=none, blue!90] at (3.4, -1.1) {\small $y_1$};
\node [style=none] at (4.8, -1.1) {\small $x_1$};

\draw[black, ultra thick] (5,-0.5) -- (5,2);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none] at (6, -1.15) {\small $x_2$};

\draw[black, ultra thick] (7,-0.5) -- (7,2);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none] at (8, -1.15) {\small $x_3$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};


\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  

\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (4,-0.5) (7.5,-2) (14,-0.5)};
\node [style=none] at (7.5, -2.6) {\footnotesize $W$};
%\node [style=none] at (2.2, 0.2) {\footnotesize $W$};
\node [style=none] at (12.8, 0.2) {\footnotesize $W$};

\end{scope}

%bottom left

\begin{scope}[shift={(0,-10)}]

%\node [style=none] at (7.5, -4) {\footnotesize (c)};
\draw[black, ultra thick] (0,-0.5) -- (15,-0.5);
\draw[blue!65, ultra thick] (3,-0.5) -- (13,-0.5);
\node [style=none] at (-0.9, -0.5) {\footnotesize $W$};
\node [style=none] at (15.9, -0.5) {\footnotesize $W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};


\node [style=none, blue!90] at (4, -1.1) {\small $y_1$};
%\node [style=none] at (4.8, -1.1) {\small $x_1$};

\draw[black, ultra thick] (5,-0.5) -- (5,2);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (6, -1.15) {\small $y_2$};

\draw[black, ultra thick] (7,-0.5) -- (7,2);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (8, -1.15) {\small $y_3$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};


\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  
\node [style=none, blue!90] at (12.4, -1.15) {\small $y_N$};
\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (13,-0.5) (13.5,-1.5) (14.2,-0.5)};
\node [style=none] at (13.75, -2.1) {\footnotesize $W$};
\node [style=none] at (13.75, 0.2) {\footnotesize $W$};
%\node [style=none] at (12.8, 0.2) {\footnotesize $W$};

\end{scope}

%bottom right

\begin{scope}[shift={(21,-10)}]

%\node [style=none] at (7.5, -4) {\footnotesize (d)};
\draw[black, ultra thick] (0,-0.5) -- (15,-0.5);
\draw[blue!65, ultra thick] (3,-0.5) -- (12,-0.5);
\node [style=none] at (-0.9, -0.5) {\footnotesize $W$};
\node [style=none] at (15.9, -0.5) {\footnotesize $W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (4, -1.1) {\small $y_1$};
%\node [style=none] at (4.8, -1.1) {\small $x_1$};

\draw[black, ultra thick] (5,-0.5) -- (5,2);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (6, -1.15) {\small $y_2$};

\draw[black, ultra thick] (7,-0.5) -- (7,2);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (8, -1.15) {\small $y_3$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};


\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  

%\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (13,-0.5) (13.5,-1.5) (14.2,-0.5)};
%\node [style=none] at (13.75, -2.3) {\footnotesize $W$};
%\node [style=none] at (13.75, 0.2) {\footnotesize $W$};
%\node [style=none] at (12.8, 0.2) {\footnotesize $W$};

\end{scope}

\end{tikzpicture}

\begin{comment}
\begin{tikzpicture}[scale=0.70]

%left side
\draw[black, ultra thick] (0,-0.5) -- (15,-0.5);
\node [style=none] at (-0.9, -0.5) {\footnotesize $W$};
\node [style=none] at (15.9, -0.5) {\footnotesize $W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\node [style=none] at (4, -1.15) {\small $x_1$};

\draw[black, ultra thick] (5,-0.5) -- (5,2);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none] at (6, -1.15) {\small $x_2$};

\draw[black, ultra thick] (7,-0.5) -- (7,2);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none] at (8, -1.15) {\small $x_3$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};



\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  

%\draw[black, thick, -latex] (20,2) -- (17.4,2);
%\draw[black, thick, -latex] (17.5,0.3) -- (20.1,0.3);
%\node [style=none] at (18.8, 1.15) { $F$};
\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (1,-0.5) (7.5,-2) (14,-0.5)};
\node [style=none] at (7.5, -2.6) {\footnotesize $W$};
\node [style=none] at (2.2, 0.2) {\footnotesize $W$};
\node [style=none] at (12.8, 0.2) {\footnotesize $W$};



%rightside
\begin{scope}[shift={(-1,0.3)}]
\node [style=none] at (18, 1) {$=$};
\node [style=none] at (19.5, 1) {\Large $\sum$};
\node [style=none] at (19.5, -0.5) {\footnotesize $y_1$};
\node [style=none] at (23, 1) {$F_{W,W}^{(W W x_{1})y_{1}}$};
\end{scope}


\begin{scope}[shift={(22.5,0)}]


\draw[black, ultra thick] (1,-0.5) -- (15,-0.5);
\node [style=none] at (0.1, -0.5) {\footnotesize $W$};
\node [style=none] at (15.9, -0.5) {\footnotesize $W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\draw[blue!65, ultra thick] (3,-0.5) -- (4,-0.5);
\node [style=none, blue!90] at (3.4, -1.1) {\small $y_1$};
\node [style=none] at (4.8, -1.1) {\small $x_1$};

\draw[black, ultra thick] (5,-0.5) -- (5,2);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none] at (6, -1.15) {\small $x_2$};

\draw[black, ultra thick] (7,-0.5) -- (7,2);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none] at (8, -1.15) {\small $x_3$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};


\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  

\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (4,-0.5) (7.5,-2) (14,-0.5)};
\node [style=none] at (7.5, -2.6) {\footnotesize $W$};
%\node [style=none] at (2.2, 0.2) {\footnotesize $W$};
\node [style=none] at (12.8, 0.2) {\footnotesize $W$};

\end{scope}

\begin{scope}[shift={(-23,-10)}]
\node [style=none] at (15, 1) {$=$};
\node [style=none] at (16.7, 1) {\Large $\prod$};
\node [style=none] at (16.7, -0.5) {\scriptsize $l=1$};
\node [style=none] at (16.7, 2.3) {\scriptsize $N$};
\node [style=none] at (19.2, 1) {\Large $\sum$};
\node [style=none] at (19.5, -0.5) {\scriptsize ${y_l} = \mathds{1},W$};
\node [style=none] at (23, 1) {$F_{W,W}^{(W W x_{1})y_{1}}$};
\end{scope}




\begin{scope}[shift={(0,-10)}]


\draw[black, ultra thick] (1,-0.5) -- (15,-0.5);
\draw[blue!65, ultra thick] (3,-0.5) -- (13,-0.5);
\node [style=none] at (1.5, -1.2) {\footnotesize $W$};
\node [style=none] at (15.9, -0.5) {\footnotesize $W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};


\node [style=none, blue!90] at (4, -1.1) {\small $y_1$};
%\node [style=none] at (4.8, -1.1) {\small $x_1$};

\draw[black, ultra thick] (5,-0.5) -- (5,2);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (6, -1.15) {\small $y_2$};

\draw[black, ultra thick] (7,-0.5) -- (7,2);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (8, -1.15) {\small $y_3$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};


\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  
\node [style=none, blue!90] at (12.4, -1.15) {\small $y_N$};
\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (13,-0.5) (13.5,-1.5) (14.2,-0.5)};
\node [style=none] at (13.75, -2.1) {\footnotesize $W$};
\node [style=none] at (13.75, 0.2) {\footnotesize $W$};
%\node [style=none] at (12.8, 0.2) {\footnotesize $W$};

\end{scope}

\begin{scope}[shift={(22.5,-10)}]


\draw[black, ultra thick] (1,-0.5) -- (14,-0.5);
\draw[blue!65, ultra thick] (3,-0.5) -- (12,-0.5);
\node [style=none] at (0.1, -0.5) {\footnotesize $W$};
\node [style=none] at (14.9, -0.5) {\footnotesize $W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (4, -1.1) {\small $y_1$};
%\node [style=none] at (4.8, -1.1) {\small $x_1$};

\draw[black, ultra thick] (5,-0.5) -- (5,2);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (6, -1.15) {\small $y_2$};

\draw[black, ultra thick] (7,-0.5) -- (7,2);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (8, -1.15) {\small $y_3$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};


\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  

%\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (13,-0.5) (13.5,-1.5) (14.2,-0.5)};
%\node [style=none] at (13.75, -2.3) {\footnotesize $W$};
%\node [style=none] at (13.75, 0.2) {\footnotesize $W$};
%\node [style=none] at (12.8, 0.2) {\footnotesize $W$};

\end{scope}

\end{tikzpicture}
\end{comment}

==> figures/goldenchain3.tikz <==
\begin{tikzpicture}[scale=0.65]

\begin{scope}[shift={(-2,0)}]


\draw[black, ultra thick] (0,-0.5) -- (18,-0.5);
\node [style=none] at (-1, -0.5) {$W$};
\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (1,-0.5) (9,-2) (17,-0.5)};
\node [style=none] at (9, -2.6) {\footnotesize $W$};
\begin{scope}[shift={(3,0)}]
\draw[black, ultra thick] (0,-0.5) -- (0,2);
\node [style=none] at (0, 2.7) {\footnotesize $W$};



\node [style=none] at (15.9, -0.5) {$W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\node [style=none] at (4.5, -1.3) {$x_{l-1}$};


\draw[black, ultra thick] (5,2) -- (6,1);
\draw[black, ultra thick] (6,-0.5) -- (6,1);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none] at (6.8, 0.4) {$x'_l$};

\draw[black, ultra thick] (7,2) -- (6,1);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none] at (7.5, -1.3) {$x_{l+1}$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};



\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  
\end{scope}

\begin{scope}[shift={(-6,0)}]
\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  
\end{scope}

\node [style=none] at (22, 1.5) {\footnotesize fuse $W$};
\draw[black, thick, -latex] (20,0.9) -- (24,0.9);

\node [style=none] at (22, -11.5) {\footnotesize fuse $W$};
\draw[black, thick, -latex] (20,-12.1) -- (24,-12.1);


\begin{scope}[shift={(27.5,0)}]
\draw[black, ultra thick] (0,-0.5) -- (18,-0.5);
\draw[blue!65, ultra thick] (3,-0.5) -- (15,-0.5);
\node [style=none] at (-1, -0.5) {$W$};
%\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (1,-0.5) (9,-2) (17,-0.5)};
%\node [style=none] at (9, -2.6) {\footnotesize $W$};
\begin{scope}[shift={(3,0)}]
\draw[black, ultra thick] (0,-0.5) -- (0,2);
\node [style=none] at (0, 2.7) {\footnotesize $W$};



\node [style=none] at (15.9, -0.5) {$W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\node [style=none] at (4.5, -1.3) {$y_{l-1}$};


\draw[black, ultra thick] (5,2) -- (6,1);
\draw[black, ultra thick] (6,-0.5) -- (6,1);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none] at (6.8, 0.4) {$x'_l$};

\draw[black, ultra thick] (7,2) -- (6,1);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none] at (7.5, -1.3) {$y_{l+1}$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};



\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  
\end{scope}

\begin{scope}[shift={(-6,0)}]
\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  
\end{scope}
\end{scope}


\node [style=none] at (6.3, -6) {\footnotesize act with  $H_l$};
\draw[black, thick, -latex] (9,-4.5) -- (9,-7.5);

\node [style=none] at (34.3, -6) {\footnotesize act with  $H_l$};
\draw[black, thick, -latex] (37,-4.5) -- (37,-7.5);


\begin{scope}[shift={(0,-13)}]
\draw[black, ultra thick] (0,-0.5) -- (18,-0.5);
\node [style=none] at (-1, -0.5) {$W$};
\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (1,-0.5) (9,-2) (17,-0.5)};
\node [style=none] at (9, -2.6) {\footnotesize $W$};
\begin{scope}[shift={(3,0)}]
\draw[black, ultra thick] (0,-0.5) -- (0,2);
\node [style=none] at (0, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (-3.5, 1.2) { \large $-\delta_{x_l,\mathds{1}} \; \times$};

\node [style=none] at (15.9, -0.5) {$W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\node [style=none] at (4.5, -1.3) {$x_{l-1}$};


\draw[black, ultra thick] (5,2) -- (6,1);
\draw[black, ultra thick] (6,-0.5) -- (6,1);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none] at (6.8, 0.4) {$x'_l$};

\draw[black, ultra thick] (7,2) -- (6,1);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none] at (7.5, -1.3) {$x_{l+1}$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};



\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  
\end{scope}

\begin{scope}[shift={(-6,0)}]
\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  
\end{scope}
\end{scope}




\begin{scope}[shift={(27.5,-13)}]
\draw[black, ultra thick] (0,-0.5) -- (18,-0.5);
\draw[blue!65, ultra thick] (3,-0.5) -- (15,-0.5);
\node [style=none] at (-1, -0.5) {$W$};
%\draw [very thick, black!100] plot [smooth, tension=1.5] coordinates { (1,-0.5) (9,-2) (17,-0.5)};
%\node [style=none] at (9, -2.6) {\footnotesize $W$};
\begin{scope}[shift={(3,0)}]
\draw[black, ultra thick] (0,-0.5) -- (0,2);
\node [style=none] at (0, 2.7) {\footnotesize $W$};

\node [style=none, blue!90] at (-3.5, 1.2) { \large $-\delta_{x_l,\mathds{1}} \; \times$};

\node [style=none] at (15.9, -0.5) {$W$};

\draw[black, ultra thick] (3,-0.5) -- (3,2);
\node [style=none] at (3, 2.7) {\footnotesize $W$};

\node [style=none] at (4.5, -1.3) {$y_{l-1}$};


\draw[black, ultra thick] (5,2) -- (6,1);
\draw[black, ultra thick] (6,-0.5) -- (6,1);
\node [style=none] at (5, 2.7) {\footnotesize $W$};

\node [style=none] at (6.8, 0.4) {$x'_l$};

\draw[black, ultra thick] (7,2) -- (6,1);
\node [style=none] at (7, 2.7) {\footnotesize $W$};

\node [style=none] at (7.5, -1.3) {$y_{l+1}$};

\draw[black, ultra thick] (9,-0.5) -- (9,2);
\node [style=none] at (9, 2.7) {\footnotesize $W$};



\draw[black, ultra thick] (12,-0.5) -- (12,2);
\node [style=none] at (12, 2.7) {\footnotesize $W$};

\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  
\end{scope}

\begin{scope}[shift={(-6,0)}]
\filldraw [black] (9.6, 1.3) circle (1pt);  
\filldraw [black] (10.2, 1.3) circle (1pt);  
\filldraw [black] (10.8, 1.3) circle (1pt);  
\filldraw [black] (11.4, 1.3) circle (1pt);  

\end{scope}
\end{scope}

\end{scope}
\end{tikzpicture}

==> figures/intervalwithdefect.tikz <==
\begin{tikzpicture}

\begin{comment}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 5) {};
		\node [style=none] (1) at (6, -2) {};
		\node [style=none] (3) at (3, 5) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (-0.5, 1.5) {$\mathcal{B}_a$};
		\node [style=none] (6) at (6.5, 1.5) {$\mathcal{B}_b$};
		\node [style=none] (7) at (3.5, 1.5) {$\mathcal{L}_i$};
		\node [style=none] (9) at (0, 5) {};
		\node [style=none] (10) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline] (0.center) to (1.center);
		\draw [style=blue, thick] (3.center) to (4.center);
		\draw [style=normalline] (9.center) to (10.center);
	\end{pgfonlayer}
\end{comment}

\filldraw [gray!20] (0,0) rectangle (-2,7);
\filldraw [gray!20] (6,0) rectangle (8,7);
\draw[black, ultra thick] (0,0) -- (0,7);
\draw[black, ultra thick] (6,0) -- (6,7);
\draw[black, ultra thick, -{Stealth[length=3mm,width=2mm]}] (0,7) -- (0,3);
\draw[black, ultra thick, -{Stealth[length=3mm,width=2mm]}] (6,0) -- (6,4);
\draw[blue!65, very thick] (3,0) -- (3,7);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (3,7) -- (3,3);
 
\node [style=none] at (3.7, 3.3) {$\mathcal{L}_i$};

\node [style=none] at (-1, 3.5) {$\mathcal{B}_a$};
\node [style=none] at (7, 3.5) {$\mathcal{B}_b$};

 
\end{tikzpicture}


==> figures/ising2folding.tikz <==
\begin{tikzpicture}

%\filldraw [gray!20] (30,0) rectangle (32.5,6);

\filldraw [blue!13] (0,0) rectangle (10,6);
%\node [style=none] at (1.5,1) {\footnotesize Ising CFT};

\draw[black,  thick] (3,0) -- (3,6);
\draw[black,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (3,0) -- (3,3.5);
\node [style=none] at (2.2, 3.1) {$\mathcal{N}$};

\draw[black,  thick] (5,0) -- (5,6);
\draw[black,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (5,0) -- (5,3.5);
\node [style=none] at (4.2, 3.1) {$\mathcal{N}$};

\draw[black,  thick] (7,0) -- (7,6);
\draw[black,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (7,0) -- (7,3.5);
\node [style=none] at (6.2, 3.1) {$\mathcal{N}$};



\draw[black,  thick, -latex] (5,-1) -- (5,-3);
\node [style=none] at (6.1, -2) {fusion $\;$ $\mathcal{N} \otimes \mathcal{N} \otimes \mathcal{N}$};


%\draw[black,  thick, -latex] (21,3) -- (24,3);
\node [style=none] at (22.5, 3) {\LARGE $=$};



\filldraw [blue!13] (15,0) rectangle (20,6);
\draw[black,  thick] (18,0) -- (18,6);
\draw[black,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (18,0) -- (18,3.5);
%\node [style=none] at (17.2, 3.1) {$\mathcal{N}$};

\filldraw [blue!25, opacity=0.7] (16.5,4) -- (20,6) -- (20,0) -- (16.5,-2) -- cycle;

\draw[black,  thick] (20,0) -- (20,6);
\draw[black,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (20,0) -- (20,3.5);

\draw[black,  thick] (18.5,-0.857) -- (18.5,5.1428);
\draw[black,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (18.5,-0.857) -- (18.5,2.571);

\node [style=none] at (19.2, 3.1) {$\mathcal{N}$};

%\node [style=none] at (17.7, 2) {$\mathcal{N}$};


\draw[black,  thick, -latex] (11,3) -- (14,3);
\node [style=none] at (12.5, 3.7) {fold};


\filldraw [blue!13] (0,-10) rectangle (10,-4);

\draw[black,  thick] (5,-10) -- (5,-4);
\draw[black,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (5,-10) -- (5,-6.5);
\node [style=none] at (4.2, -6.9) {$2\mathcal{N}$};


\draw[black,  thick, -latex] (11,-7) -- (14,-7);
\node [style=none] at (12.5, -6.3) {fold};


\filldraw [blue!13] (15,-10) rectangle (20,-4);
\filldraw [blue!25, opacity=0.7] (16.5,-6) -- (20,-4) -- (20,-10) -- (16.5,-12) -- cycle;
\draw[black,  thick] (20,-10) -- (20,-4);
\draw[black,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (20,-10) -- (20,-6.5);
\node [style=none] at (19.2, -6.9) {$2\mathcal{N}$};

\node [style=none] at (22.5, -7) {\LARGE $=$};

\filldraw [blue!20] (25,-10) rectangle (30,-4);
\draw[black,  very thick] (30,-10) -- (30,-4);
\draw[black,  very thick,-{Stealth[length=2.4mm,width=1.6mm]}] (30,-10) -- (30,-6.5);
\node [style=none] at (28.8, -6.9) {$2\ket{\mathcal{N}}$};




\filldraw [blue!20] (25,0) rectangle (30,6);

\draw[black,  very thick] (30,0) -- (30,6);
\draw[black,  very thick,-{Stealth[length=2.4mm,width=1.6mm]}] (30,0) -- (30,3.5);

\draw[black,   thick] (29,0) -- (29,6);
\draw[black,   thick,-{Stealth[length=2.4mm,width=1.6mm]}] (29,0) -- (29,3.5);
\node [style=none] at (28.2, 3.1) {$\mathcal{N}'$};

\node [style=none] at (31, 3.1) {$\ket{\mathcal{N}}$};

\draw[black,  thick, -latex] (27.5,-1) -- (27.5,-3);
\node [style=none] at (28.1, -2) {fusion $\;$ $\mathcal{N}' \otimes \ket{\mathcal{N}}$};

\begin{comment}
\filldraw [blue!20] (0,-10) rectangle (5,-4);

\draw[black,  thick] (3,-10) -- (3,-4);
\draw[black,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (3,-10) -- (3,-6.5);
\node [style=none] at (2.2, -6.9) {$\mathcal{N}'$};

\draw[black,  very thick] (5,-10) -- (5,-4);
\draw[black,  very thick,-{Stealth[length=2.4mm,width=1.6mm]}] (5,-10) -- (5,-6.5);
\node [style=none] at (4.2, -6.9) {$\ket{\mathcal{N}}$};
\end{comment}

%\filldraw [blue!20] (13,0) rectangle (22,-1.5);

\end{tikzpicture}

==> figures/maxwell1.tikz <==

\begin{tikzpicture}

%left side
%boundary
            \node [style=none] (E) at (4, 0) {};
            \node [style=none] (F) at (9,-3) {};
            \node [style=none] (G) at (9, 5) {};
		\node [style=none] (H) at (4, 8) {};
\fill [blue!25] (E.center) -- (F.center) -- (G.center) -- (H.center) -- cycle;
\node [style=none] at (8,-1) {$\mathcal{B}$};

\draw [blue!25, text=black!90] (6.5, 3) -- (9,1.5) node [midway,sloped,above,xslant=-0.6, yslant = 0]  {\small $e^{\frac{i \alpha}{2\pi} \int d\varphi}$};

%line
            \node [style=none] (M) at (0, 2.5) {};
            \node [style=none] (N) at (6.5, 2.5) {};
            \node [style=none] (N') at (3.5, 2.5) {};
            \node [style=none] (P') at (6.5, 4.5) {};
            \node [style=none] (P) at (6.5, 6.5) {};
%filldraw [black] (M.center) circle (2pt);   
\filldraw [black] (N.center) circle (2pt);  
\draw [black!100, thick] (M.center) -- (N.center);
\draw[black!100,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (M.center) -- (N'.center);
\draw [black!100, very thick, opacity=0.5] (N.center) -- (P.center);
\node [style=none] at (2, 3.3) { $e^{\frac{\alpha}{g^2} \int \star F}$};


\draw[black!100,  very thick,-{Stealth[length=2.4mm,width=1.6mm]}, opacity=0.4] (6.5,4.4) -- (P'.center);




% node[midway,sloped,above,xslant=0.5] {weaker control flow};

%outside the boundary
            \node [style=none] (I) at (7, 0) {};
            \node [style=none] (J) at (12,-3) {};
            \node [style=none] (K) at (12, 5) {};
		\node [style=none] (L) at (7, 8) {};
\fill [gray!20] (H.center) -- (G.center) -- (K.center) -- (L.center) -- cycle;
\fill [gray!35] (F.center) -- (J.center) -- (K.center) -- (G.center) -- cycle;



\begin{comment}
%right side

\node [style=none] at (14,3) {\LARGE $ \quad \quad \quad =\quad  $ \normalsize $\mathcal{Q}_{ia}^{b}$};
\node [style=none] at (16.1,3.1) {\Huge $\oplus$};
\node [style=none] at (16.1,2.1) {\small $b$};


%boundary
            \node [style=none] (E') at (19, 0) {};
            \node [style=none] (F') at (24,-3) {};
            \node [style=none] (G') at (24, 5) {};
		\node [style=none] (H') at (19, 8) {};
\fill [blue!25] (E'.center) -- (F'.center) -- (G'.center) -- (H'.center) -- cycle;

%defect
		\node [style=none] (A') at (19, 0) {};
            \node [style=none] (B') at (24,-3) {};
            \node [style=none] (C') at (24, 5) {};
		\node [style=none] (D') at (19, 8) {};
            
  \fill [blue!50, opacity=0.4] (A'.center) -- (B'.center) -- (C'.center) -- (D'.center) -- cycle;

%outside the boundary
            \node [style=none] (I') at (22, 0) {};
            \node [style=none] (J') at (27,-3) {};
            \node [style=none] (K') at (27, 5) {};
		\node [style=none] (L') at (22, 8) {};
\fill [gray!20] (H'.center) -- (G'.center) -- (K'.center) -- (L'.center) -- cycle;
\fill [gray!35] (F'.center) -- (J'.center) -- (K'.center) -- (G'.center) -- cycle;

\node [style=none] at (21.3,2.7) {$\mathcal{B}_b$};
\end{comment}
\end{tikzpicture}


==> figures/maxwell2b.tikz <==
\begin{tikzpicture}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

%left side
%boundary
            \node [style=none] (E) at (4, 0) {};
            \node [style=none] (F) at (9,-3) {};
            \node [style=none] (G) at (9, 5) {};
		\node [style=none] (H) at (4, 8) {};
\fill [green!100, opacity=0.5] (E.center) -- (F.center) -- (G.center) -- (H.center) -- cycle;
\fill [black!25, opacity = 0.5] (E.center) -- (F.center) -- (G.center) -- (H.center) -- cycle;
\node [style=none] at (8,-1) {$\mathcal{B}_N$};

%\draw [blue!25, text=black!80] (6.5, 3) -- (9,1.5) node [midway,sloped,above,xslant=-0.6, yslant = 0]  {\small $e^{\frac{i \alpha}{2\pi} \int d\varphi}$};

%Wlson Line
            \node [style=none] (M) at (0, 2.5) {};
            \node [style=none] (N) at (6.5, 2.5) {};
            \node [style=none] (N') at (3.5, 2.5) {};
            \node [style=none] (P') at (6.5, 4.5) {};
            \node [style=none] (P) at (6.5, 6.5) {};
%filldraw [black] (M.center) circle (2pt);   
\filldraw [black] (N.center) circle (2pt);  
\draw [purple!60, thick] (M.center) -- (4.3,2.5);
\draw [purple!60, thick] (4.7,2.5) -- (N.center) ;
\draw[purple!60,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (M.center) -- (N'.center);
\node [purple!80] at (1, 3.3) {\large $e^{iQ\int A}$};
\node [purple!80] at (0.8, 1.7) {\footnotesize $Q \in N\mathbb{Z}$};

%Loop
\draw[thick, black!100] (3.5,2.5) [partial ellipse= 186:534:1cm and 2cm];
\draw[thick, black!100,-{Stealth[length=2.4mm,width=1.6mm]}] (3.5,2.5) [partial ellipse= 358:362:1cm and 2cm];
\node [black!100] at (3.5, 5) {\large $e^{\frac{i\alpha}{2\pi}\oint_{\gamma}d\phi}$};
% node[midway,sloped,above,xslant=0.5] {weaker control flow};

%outside the boundary
            \node [style=none] (I) at (7, 0) {};
            \node [style=none] (J) at (12,-3) {};
            \node [style=none] (K) at (12, 5) {};
		\node [style=none] (L) at (7, 8) {};
\fill [gray!20] (H.center) -- (G.center) -- (K.center) -- (L.center) -- cycle;
\fill [gray!35] (F.center) -- (J.center) -- (K.center) -- (G.center) -- cycle;



%right side

		\node [style=none] (A') at (19, 0) {};
            \node [style=none] (B') at (24,-3) {};
            \node [style=none] (C') at (24, 5) {};
		\node [style=none] (D') at (19, 8) {};
            
  \fill [green!100, opacity=0.5] (A'.center) -- (B'.center) -- (C'.center) -- (D'.center) -- cycle;
  \fill [black!25, opacity=0.5] (A'.center) -- (B'.center) -- (C'.center) -- (D'.center) -- cycle;
%outside the boundary
            \node [style=none] (I') at (22, 0) {};
            \node [style=none] (J') at (27,-3) {};
            \node [style=none] (K') at (27, 5) {};
		\node [style=none] (L') at (22, 8) {};
\fill [gray!20] (H'.center) -- (G'.center) -- (K'.center) -- (L'.center) -- cycle;
\fill [gray!35] (F'.center) -- (J'.center) -- (K'.center) -- (G'.center) -- cycle;

\filldraw [black] (21.5,2.5) circle (2pt);  

\draw[thick, black!100, opacity=0.40] (21.5,2.5) [partial ellipse= 186:534:1cm and 2cm];
\draw[thick, black!100,-{Stealth[length=2.4mm,width=1.6mm]}, opacity=0.40] (21.5,2.5) [partial ellipse= 358:362:1cm and 2cm];
%\node [black!100] at (21.5, 5) { $e^{\frac{i\alpha}{2pi}\int_{\gamma}d\phi}$};
\draw [opacity=0, text=black!80, text opacity = 1] (24, 4.8) -- (19, 7.8) node [midway,sloped,below,xslant=-0.6, yslant = 0]  {\large $e^{\frac{i N\alpha}{2\pi} \oint_{\gamma'} d\varphi}$};

\draw [purple!60, thick] (15, 2.5) -- (21.5, 2.5);

\draw[purple!60,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (15, 2.5) -- (18.3, 2.5);
\node [purple!80] at (17, 3.3) {\large $e^{iQ\int A}$};
\node [style=none] at (23,-1) {$\mathcal{B}_N$};
\node [black!100] at (13.4, 2.5) {\LARGE $=$};


%green!70!black!40
\end{tikzpicture}


==> figures/modulepentagon.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3, 6.975) {};
		\node [style=none] (2) at (-3, 1.025) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-3, 5) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-6, -1) {};
		\node [style=none] (7) at (-7.5, -1) {};
		\node [style=none] (8) at (-3.7, 0.1) {};
		\node [style=none] (9) at (-4.5, 1) {};
		\node [style=none] (10) at (-5.225, 2.05) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-3, 4) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3, 6) {};


  
		\node [style=none] (17) at (6.025, 3) {};
		\node [style=none] (18) at (6.025, 10.975) {};
		\node [style=none] (19) at (6.025, 5.025) {};
		\node [style=none] (20) at (6.025, 7) {};
		\node [style=none] (21) at (6.025, 9) {};
		\node [style=none] (22) at (4.525, 3) {};
		\node [style=none] (23) at (3.375, 3) {};
		\node [style=none] (24) at (0.975, 3) {};
		\node [style=none] (25) at (5.325, 4.1) {};
		\node [style=none] (26) at (3.375, 4.5) {};
		\node [style=none] (27) at (3.375, 5.875) {};
		\node [style=none] (28) at (6.025, 4) {};
		\node [style=none] (29) at (6.025, 6) {};
		\node [style=none] (30) at (6.025, 8) {};
		\node [style=none] (31) at (6.025, 4) {};
		\node [style=none] (32) at (6.025, 3) {};
		\node [style=none] (33) at (6.025, 10) {};
            \node [style=none] (85) at (2.35, 4.65) {};

  
		\node [style=none] (68) at (1.275, -10) {};
		\node [style=none] (69) at (1.275, -2.025) {};
		\node [style=none] (70) at (1.275, -7.975) {};
		\node [style=none] (71) at (1.275, -6) {};
		\node [style=none] (72) at (1.275, -4) {};
		\node [style=none] (73) at (-0.225, -10) {};
		\node [style=none] (74) at (-1.725, -10) {};
		\node [style=none] (75) at (-3.225, -10) {};
		\node [style=none] (76) at (-0.225, -9) {};
		\node [style=none] (77) at (-0.225, -8) {};
		\node [style=none] (78) at (-0.95, -6.95) {};
		\node [style=none] (81) at (1.275, -5) {};
		\node [style=none] (83) at (1.275, -10) {};
		\node [style=none] (84) at (1.275, -3) {};


  
		
		\node [style=none] (86) at (4.75, 7.5) {};
		\node [style=none] (87) at (15, -1.025) {};
		\node [style=none] (88) at (15, 6.95) {};
		\node [style=none] (89) at (13.725, 1.125) {};
		\node [style=none] (91) at (15, 4.975) {};
		\node [style=none] (92) at (13.725, -1.025) {};
		\node [style=none] (93) at (12.35, -1.025) {};
		\node [style=none] (94) at (9.95, -1.025) {};
		\node [style=none] (96) at (12.35, 0.475) {};
		\node [style=none] (97) at (12.35, 1.85) {};
		\node [style=none] (99) at (15, 1.975) {};
		\node [style=none] (102) at (15, -1.025) {};
		\node [style=none] (103) at (15, 5.975) {};
		\node [style=none] (104) at (11.325, 0.625) {};
		\node [style=none] (105) at (13.725, 3.475) {};
		\node [style=none] (106) at (13, 2.6) {};
		\node [style=none] (107) at (14.35, 4.2) {};


  
		\node [style=none] (108) at (-0.975, -9) {};
		\node [style=none] (109) at (0.5, -7.05) {};

  
		\node [style=none] (110) at (9.25, -10) {};
		\node [style=none] (111) at (9.25, -2.025) {};
		\node [style=none] (113) at (9.25, -7) {};
		\node [style=none] (114) at (9.25, -4) {};
		\node [style=none] (115) at (7.75, -10) {};
		\node [style=none] (116) at (6.25, -10) {};
		\node [style=none] (117) at (4.75, -10) {};
		\node [style=none] (118) at (7.75, -9) {};
		\node [style=none] (119) at (7.75, -8) {};
		\node [style=none] (122) at (9.25, -10) {};
		\node [style=none] (123) at (9.25, -3) {};
		\node [style=none] (124) at (7, -9) {};
		\node [style=none] (125) at (7.75, -6) {};
		\node [style=none] (126) at (7.75, -7) {};
		\node [style=none] (127) at (6.25, -8) {};
		\node [style=none] (128) at (8.5, -5) {};

  
		\node [style=none] (129) at (-1, 4.5) {};
		\node [style=none] (130) at (0.75, 5.225) {};
  
		\node [style=none] (131) at (8.25, 5.25) {};
		\node [style=none] (132) at (10, 4.5) {};
		\node [style=none] (134) at (10.5, -3.5) {};
  
		\node [style=none] (135) at (3.25, -4.75) {};
		\node [style=none] (136) at (5.5, -4.75) {};
  
		\node [style=none] (137) at (-2.25, -1.475) {};
		\node [style=none] (138) at (-1.25, -3.225) {};

  
		\node [style=none] (139) at (11.5, -1.75) {};
	\end{pgfonlayer}



	\begin{pgfonlayer}{edgelayer}
 %grey regions
 \filldraw [gray!20] (-3,-1) rectangle (-2,7);
 \filldraw [gray!20] (6.025, 3) rectangle (7.025,10.975);
 \filldraw [gray!20] (1.275, -10) rectangle (2.275, -2.025);
 \filldraw [gray!20] (15, -1.025) rectangle (16, 6.975);
 \filldraw [gray!20] (9.25, -10) rectangle (10.25,  -2.025);

 
 %Topological Lines
		\draw [ultra thick, black!100] (0.center) to (1.center);
		\draw [very thick, blue!65] (5.center) to (2.center);
		\draw [very thick, blue!65] (6.center) to (3.center);
		\draw [very thick, blue!65] (7.center) to (4.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (10.center) to (7.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (9.center) to (6.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (8.center) to (5.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (14.center) to (15.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (12.center) to (2.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (13.center) to (3.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (16.center) to (4.center);
		%\draw [very thick, blue!65] (17.center) to (18.center);
		\draw [very thick, blue!65] (22.center) to (19.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (25.center) to (22.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (31.center) to (32.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (33.center) to (21.center);
		%\draw [very thick, blue!65] (68.center) to (69.center);
		\draw [very thick, blue!65] (74.center) to (71.center);
		\draw [very thick, blue!65] (75.center) to (72.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (78.center) to (75.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (81.center) to (71.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (84.center) to (72.center);
		\draw [very thick, blue!65] (27.center) to (23.center);
		\draw [very thick, blue!65] (24.center) to (21.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (20.center) to (19.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (85.center) to (24.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (86.center) to (27.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (26.center) to (23.center);
		%\draw [very thick, blue!65] (87.center) to (88.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (103.center) to (91.center);
		\draw [very thick, blue!65] (97.center) to (93.center);
		\draw [very thick, blue!65] (94.center) to (91.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (104.center) to (94.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (96.center) to (93.center);
		\draw [very thick, blue!65] (92.center) to (105.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (99.center) to (102.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (106.center) to (97.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (89.center) to (92.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (107.center) to (105.center);
		\draw [very thick, blue!65] (77.center) to (73.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (76.center) to (73.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (70.center) to (83.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (108.center) to (74.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (109.center) to (77.center);
		%\draw [very thick, blue!65] (110.center) to (111.center);
		\draw [very thick, blue!65] (117.center) to (114.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (123.center) to (114.center);
		\draw [very thick, blue!65] (119.center) to (115.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (118.center) to (115.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (124.center) to (116.center);
		\draw [very thick, blue!65] (119.center) to (116.center);
		\draw [very thick, blue!65] (125.center) to (119.center);
		%\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (113.center) to (122.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (126.center) to (119.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (127.center) to (117.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (128.center) to (125.center);




%arrows in the middle for F and tilde F
  
%		\draw [thick ,black, {latex[scale=5]}-]  (130.center) -- (129.center) node[pos=0.5, sloped, above] {$\widetilde{F}$};
%		\draw [thick ,black, {latex[scale=5]}-]  (138.center) -- (137.center) node[pos=0.5, sloped, above] {$\widetilde{F}$};
%		\draw [thick ,black, {latex[scale=5]}-]  (136.center) -- (135.center)  node[pos=0.5,  sloped,above] {$\widetilde{F}$};
%		\draw [thick ,black, {latex[scale=5]}-] (132.center) -- (131.center)  node[pos=0.5, sloped, above] {$\widetilde{F}$};
%		\draw [thick ,black, {latex[scale=5]}-] (12, -1.75) -- (11, -3.5)  node[pos=0.5,  sloped,above] {$F$};

		\draw [thick ,black, {latex[scale=5]}-]  (130.center) -- (129.center) node[pos=0.7,   above] {$\widetilde{F}$};
		\draw [thick ,black, {latex[scale=5]}-]  (138.center) -- (137.center);
		\draw [thick ,black, {latex[scale=5]}-]  (136.center) -- (135.center)  node[pos=0.5,   above] {$\widetilde{F}$};
		\draw [thick ,black, {latex[scale=5]}-] (132.center) -- (131.center)  node[pos=0.5,   above] {$\widetilde{F}$};
		\draw [thick ,black, {latex[scale=5]}-] (12, -1.75) -- (11, -3.5);
  
\node at (11, -2.5) {$F$};
\node at (-1.2, -2) {$\widetilde{F}$};



%boundaries


\draw (0.center) to (1.center);
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (14.center) to (15.center);
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (12.center) to (2.center);
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (13.center) to (3.center);
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (16.center) to (4.center);
		
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (31.center) to (32.center);
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (33.center) to (21.center);
		
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (81.center) to (71.center);
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (84.center) to (72.center);
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (20.center) to (19.center);
		
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (103.center) to (91.center);
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (99.center) to (102.center);
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (70.center) to (83.center);
		
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (123.center) to (114.center);
		\draw [ultra thick, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (113.center) to (122.center);



\draw [ultra thick, black!100] (17.center) to (18.center);
\draw [ultra thick, black!100] (68.center) to (69.center);
\draw [ultra thick, black!100] (87.center) to (88.center);
\draw [ultra thick, black!100] (110.center) to (111.center);


%Junctions

            \node [style=none] (140) at (-3, 1.025) {};
		\node [style=none] (141) at (-3, 3) {};
		\node [style=none] (142) at (-3, 5) {};
		\node [style=none] (143) at (3.375, 5.875) {};
		\node [style=none] (144) at (6.025, 5.025) {};
		\node [style=none] (145) at (6.025, 9) {};
		\node [style=none] (146) at (15, 4.975) {};
		\node [style=none] (147) at (13.725, 3.475) {};
		\node [style=none] (148) at (12.35, 1.85) {};
		\node [style=none] (149) at (9.25, -4) {};
		\node [style=none] (150) at (7.75, -6) {};
		\node [style=none] (151) at (7.75, -8) {};
		\node [style=none] (152) at (-0.225, -8) {};
		\node [style=none] (153) at (1.275, -6) {};
		\node [style=none] (154) at (1.275, -4) {};

\filldraw [black] (141) circle (4pt);  
\filldraw [black] (142) circle (4pt);  
\filldraw [black] (143) circle (4pt);  
\filldraw [black] (144) circle (4pt);  
\filldraw [black] (145) circle (4pt);  
\filldraw [black] (146) circle (4pt);  
\filldraw [black] (147) circle (4pt);  
\filldraw [black] (148) circle (4pt);  
\filldraw [black] (149) circle (4pt);  
\filldraw [black] (150) circle (4pt);  
\filldraw [black] (151) circle (4pt);  
\filldraw [black] (152) circle (4pt);  
\filldraw [black] (153) circle (4pt);  
\filldraw [black] (154) circle (4pt);  
\filldraw [black] (140) circle (4pt);  
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moritatrivialfib.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 4) {};
		\node [style=none] (1) at (3, 8) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=none] (4) at (2.05, 2.75) {};
		\node [style=none] (5) at (3.95, 2.75) {};
		\node [style=none] (6) at (3, 6.75) {};
		%\node [style=pointoperator] (7) at (3, 4) {};
		\node [style=none] (8) at (-0.75, -0.75) {$\cal A$};
		\node [style=none] (9) at (6.75, -0.75) {$\cal A$};
		\node [style=none] (10) at (3, 8.75) {$\cal A$};
		\node [style=none] (11) at (3.75, 4) {$\mu$};


  
		\node [style=none] (20) at (14, 8) {$X$};
		\node [style=none] (21) at (12.95, 2.1) {$X$};
		\node [style=none] (22) at (12, 8) {$X$};
		\node [style=none] (24) at (12.75, 8) {};
	    \node [style=none] (25) at (12.75, 4.25) {};
		\node [style=none] (26) at (9.55, 0) {};
		\node [style=none] (27) at (13.25, 8) {};
		\node [style=none] (28) at (13.25, 4.25) {};
		\node [style=none] (29) at (16.45, 0) {};
		\node [style=none] (30) at (10.325, 0) {};
		\node [style=none] (31) at (15.65, 0) {};
		\node [style=none] (32) at (13, 3.5) {};
		\node [style=none] (33) at (8, 4) {\large $=$};
            \node [style=none] (34) at (11.775, 1.9) {};
		\node [style=none] (35) at (11.8, 3) {};
		\node [style=none] (36) at (13.925, 2.275) {};
		\node [style=none] (37) at (14.975, 1.975) {};
		\node [style=none] (38) at (12.75, 6.25) {};
            \node [style=none] (39) at (13.25, 5.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.35mm, black!100] (1.center) to (0.center);
		\draw [line width=0.35mm, black!100] (0.center) to (2.center);
		\draw [line width=0.35mm, black!100] (0.center) to (3.center);
		\draw [line width=0.35mm, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (4.center) to (2.center);
		\draw [line width=0.35mm, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (5.center) to (3.center);
		\draw [line width=0.35mm, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (6.center) to (0.center);
		\draw [line width=0.35mm, black!100] (24.center) to (25.center);
		\draw [line width=0.35mm, black!100] (25.center) to (26.center);
		\draw [line width=0.35mm, black!100] (27.center) to (28.center);
		\draw [line width=0.35mm, black!100] (28.center) to (29.center);
		\draw [line width=0.35mm, black!100] (30.center) to (32.center);
		\draw [line width=0.35mm, black!100] (32.center) to (31.center);



		\draw [line width=0.35mm, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (35.center) to (26.center);
		\draw [line width=0.35mm, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (38.center) to (25.center);
		\draw [line width=0.35mm, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (39.center) to (27.center);
		\draw [line width=0.35mm, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (37.center) to (28.center);
		\draw [line width=0.35mm, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (36.center) to (31.center);
		\draw [line width=0.35mm, black!100, {Stealth[length=2.4mm,width=1.6mm]}-] (34.center) to (32.center);
	\end{pgfonlayer}


 \node [style=none] (7) at (3, 4) {};
\filldraw [black!10!red!75] (7) circle (4pt);
 
\end{tikzpicture}


==> figures/orthogonalA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 7) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (1, 5) {};
		\node [style=none] (4) at (1, 3.75) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, 6.25) {};
		
  		\node [style=pointoperator] (14) at (1, 5) {};
		\node [style=pointoperator] (15) at (1, 2) {};
            \node [style=none] (16) at (1, -0.75) {$\mathcal{L}_i$};
		\node [style=none] (17) at (1, 7.6) {$\mathcal{L}_j$};
		
		\node [style=none] (19) at (1.7, 3.5) {$\cal A$};
		\node [style=none] (20) at (2, 2) {$x_{i \alpha}^{\cal A}$};
		\node [style=none] (21) at (2, 5) {$y^{i \alpha}_{\cal A}$};


            \node [style=none] (8) at (7, 7) {};
		\node [style=none] (10) at (7, 0) {};
		\node [style=none] (13) at (7, 4) {};
            \node [style=none] at (7, -0.75) {$\mathcal{L}_i$};
	\end{pgfonlayer}

\node at (0,9) {};
\node at (5,3.5) {$= \; \delta_i^j \; \delta_{\alpha}^{\beta}$};
 
	\begin{pgfonlayer}{edgelayer}
		\draw [very thick, blue!65] (2.center) to (0.center);
		\draw [very thick, blue!65] (1.center) to (3.center);
		\draw [very thick, black!100] (3.center) to (2.center);
		\draw [very thick, black!100,  {Stealth[length=2.4mm,width=1.6mm]}-] (4.center) to (2.center);
		\draw [very thick, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (0.center) to (5.center);
		\draw [very thick, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (3.center) to (6.center);
		\draw [very thick, blue!65] (8.center) to (10.center);
		\draw [very thick, blue!65, -{Stealth[length=2.4mm,width=1.6mm]}] (10.center) to (13.center);
         \filldraw [black] (14.center) circle (4pt); 
         \filldraw [black] (15.center) circle (4pt);
         
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pentagon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3, 6.975) {};
		\node [style=none] (2) at (-3, 1.025) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-3, 5) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-6, -1) {};
		\node [style=none] (7) at (-7.5, -1) {};
		\node [style=none] (8) at (-3.7, 0.1) {};
		\node [style=none] (9) at (-4.5, 1) {};
		\node [style=none] (10) at (-5.225, 2.05) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-3, 4) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-3, 6) {};
		\node [style=none] (17) at (6.025, 3) {};
		\node [style=none] (18) at (6.025, 10.975) {};
		\node [style=none] (19) at (6.025, 5.025) {};
		\node [style=none] (20) at (6.025, 7) {};
		\node [style=none] (21) at (6.025, 9) {};
		\node [style=none] (22) at (4.525, 3) {};
		\node [style=none] (23) at (3.375, 3) {};
		\node [style=none] (24) at (0.975, 3) {};
		\node [style=none] (25) at (5.325, 4.1) {};
		\node [style=none] (26) at (3.375, 4.5) {};
		\node [style=none] (27) at (3.375, 5.875) {};
		\node [style=none] (28) at (6.025, 4) {};
		\node [style=none] (29) at (6.025, 6) {};
		\node [style=none] (30) at (6.025, 8) {};
		\node [style=none] (31) at (6.025, 4) {};
		\node [style=none] (32) at (6.025, 3) {};
		\node [style=none] (33) at (6.025, 10) {};
		\node [style=none] (68) at (1.275, -10) {};
		\node [style=none] (69) at (1.275, -2.025) {};
		\node [style=none] (70) at (1.275, -7.975) {};
		\node [style=none] (71) at (1.275, -6) {};
		\node [style=none] (72) at (1.275, -4) {};
		\node [style=none] (73) at (-0.225, -10) {};
		\node [style=none] (74) at (-1.725, -10) {};
		\node [style=none] (75) at (-3.225, -10) {};
		\node [style=none] (76) at (-0.225, -9) {};
		\node [style=none] (77) at (-0.225, -8) {};
		\node [style=none] (78) at (-0.95, -6.95) {};
		\node [style=none] (81) at (1.275, -5) {};
		\node [style=none] (83) at (1.275, -10) {};
		\node [style=none] (84) at (1.275, -3) {};
		\node [style=none] (85) at (2.35, 4.65) {};
		\node [style=none] (86) at (4.75, 7.5) {};
		\node [style=none] (87) at (15, -1.025) {};
		\node [style=none] (88) at (15, 6.95) {};
		\node [style=none] (89) at (13.725, 1.125) {};
		\node [style=none] (91) at (15, 4.975) {};
		\node [style=none] (92) at (13.725, -1.025) {};
		\node [style=none] (93) at (12.35, -1.025) {};
		\node [style=none] (94) at (9.95, -1.025) {};
		\node [style=none] (96) at (12.35, 0.475) {};
		\node [style=none] (97) at (12.35, 1.85) {};
		\node [style=none] (99) at (15, 1.975) {};
		\node [style=none] (102) at (15, -1.025) {};
		\node [style=none] (103) at (15, 5.975) {};
		\node [style=none] (104) at (11.325, 0.625) {};
		\node [style=none] (105) at (13.725, 3.475) {};
		\node [style=none] (106) at (13, 2.6) {};
		\node [style=none] (107) at (14.35, 4.2) {};
		\node [style=none] (108) at (-0.975, -9) {};
		\node [style=none] (109) at (0.5, -7.05) {};
		\node [style=none] (110) at (9.25, -10) {};
		\node [style=none] (111) at (9.25, -2.025) {};
		\node [style=none] (113) at (9.25, -7) {};
		\node [style=none] (114) at (9.25, -4) {};
		\node [style=none] (115) at (7.75, -10) {};
		\node [style=none] (116) at (6.25, -10) {};
		\node [style=none] (117) at (4.75, -10) {};
		\node [style=none] (118) at (7.75, -9) {};
		\node [style=none] (119) at (7.75, -8) {};
		\node [style=none] (122) at (9.25, -10) {};
		\node [style=none] (123) at (9.25, -3) {};
		\node [style=none] (124) at (7, -9) {};
		\node [style=none] (125) at (7.75, -6) {};
		\node [style=none] (126) at (7.75, -7) {};
		\node [style=none] (127) at (6.25, -8) {};
		\node [style=none] (128) at (8.5, -5) {};
		\node [style=none] (129) at (-1, 4.5) {};
		\node [style=none] (130) at (0.75, 5.225) {};
		\node [style=none] (131) at (8.25, 5.25) {};
		\node [style=none] (132) at (10, 4.5) {};
		\node [style=none] (134) at (10.5, -3.5) {};
		\node [style=none] (135) at (3.25, -4.75) {};
		\node [style=none] (136) at (5.5, -4.75) {};
		\node [style=none] (137) at (-2.25, -1.475) {};
		\node [style=none] (138) at (-1.25, -3.225) {};
		\node [style=none] (139) at (11.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [very thick, blue!65] (0.center) to (1.center);
		\draw [very thick, blue!65] (5.center) to (2.center);
		\draw [very thick, blue!65] (6.center) to (3.center);
		\draw [very thick, blue!65] (7.center) to (4.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (10.center) to (7.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (9.center) to (6.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (8.center) to (5.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (14.center) to (15.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (12.center) to (2.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (13.center) to (3.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (16.center) to (4.center);
		\draw [very thick, blue!65] (17.center) to (18.center);
		\draw [very thick, blue!65] (22.center) to (19.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (25.center) to (22.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (31.center) to (32.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (33.center) to (21.center);
		\draw [very thick, blue!65] (68.center) to (69.center);
		\draw [very thick, blue!65] (74.center) to (71.center);
		\draw [very thick, blue!65] (75.center) to (72.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (78.center) to (75.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (81.center) to (71.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (84.center) to (72.center);
		\draw [very thick, blue!65] (27.center) to (23.center);
		\draw [very thick, blue!65] (24.center) to (21.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (20.center) to (19.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (85.center) to (24.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (86.center) to (27.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (26.center) to (23.center);
		\draw [very thick, blue!65] (87.center) to (88.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (103.center) to (91.center);
		\draw [very thick, blue!65] (97.center) to (93.center);
		\draw [very thick, blue!65] (94.center) to (91.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (104.center) to (94.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (96.center) to (93.center);
		\draw [very thick, blue!65] (92.center) to (105.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (99.center) to (102.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (106.center) to (97.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (89.center) to (92.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (107.center) to (105.center);
		\draw [very thick, blue!65] (77.center) to (73.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (76.center) to (73.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (70.center) to (83.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (108.center) to (74.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (109.center) to (77.center);
		\draw [very thick, blue!65] (110.center) to (111.center);
		\draw [very thick, blue!65] (117.center) to (114.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (123.center) to (114.center);
		\draw [very thick, blue!65] (119.center) to (115.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (118.center) to (115.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (124.center) to (116.center);
		\draw [very thick, blue!65] (119.center) to (116.center);
		\draw [very thick, blue!65] (125.center) to (119.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (113.center) to (122.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (126.center) to (119.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (127.center) to (117.center);
		\draw [line width=0mm, blue!65, {Stealth[length=2.4mm,width=1.6mm]}-] (128.center) to (125.center);
	


		\draw [thick ,black, {latex[scale=5]}-]  (130.center) -- (129.center) node[pos=0.7,   above] {$F$};
		\draw [thick ,black, {latex[scale=5]}-]  (138.center) -- (137.center);
		\draw [thick ,black, {latex[scale=5]}-]  (136.center) -- (135.center)  node[pos=0.5,   above] {$F$};
		\draw [thick ,black, {latex[scale=5]}-] (132.center) -- (131.center)  node[pos=0.5,   above] {$F$};
		\draw [thick ,black, {latex[scale=5]}-] (12, -1.75) -- (11, -3.5);
  
\node at (11, -2.5) {$F$};
\node at (-1.2, -2) {$F$};

  
	\end{pgfonlayer}

            \node [style=none] (140) at (-3, 1.025) {};
		\node [style=none] (141) at (-3, 3) {};
		\node [style=none] (142) at (-3, 5) {};
		\node [style=none] (143) at (3.375, 5.875) {};
		\node [style=none] (144) at (6.025, 5.025) {};
		\node [style=none] (145) at (6.025, 9) {};
		\node [style=none] (146) at (15, 4.975) {};
		\node [style=none] (147) at (13.725, 3.475) {};
		\node [style=none] (148) at (12.35, 1.85) {};
		\node [style=none] (149) at (9.25, -4) {};
		\node [style=none] (150) at (7.75, -6) {};
		\node [style=none] (151) at (7.75, -8) {};
		\node [style=none] (152) at (-0.225, -8) {};
		\node [style=none] (153) at (1.275, -6) {};
		\node [style=none] (154) at (1.275, -4) {};

\filldraw [black] (141) circle (4pt);  
\filldraw [black] (142) circle (4pt);  
\filldraw [black] (143) circle (4pt);  
\filldraw [black] (144) circle (4pt);  
\filldraw [black] (145) circle (4pt);  
\filldraw [black] (146) circle (4pt);  
\filldraw [black] (147) circle (4pt);  
\filldraw [black] (148) circle (4pt);  
\filldraw [black] (149) circle (4pt);  
\filldraw [black] (150) circle (4pt);  
\filldraw [black] (151) circle (4pt);  
\filldraw [black] (152) circle (4pt);  
\filldraw [black] (153) circle (4pt);  
\filldraw [black] (154) circle (4pt);  
\filldraw [black] (140) circle (4pt);  
 
\end{tikzpicture}
%\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}]

==> figures/projectivealgebra.tikz <==
\begin{tikzpicture}

\filldraw [gray!20] (0,0) rectangle (-2,7);
\filldraw [gray!20] (6,0) rectangle (8,7);

\draw[black, ultra thick] (0,0) -- (0,7);
\draw[black, ultra thick] (6,0) -- (6,7);
\draw[black, ultra thick, {Stealth[length=3mm,width=2mm]}-] (0,1.2) -- (0,4);
\draw[black, ultra thick, -{Stealth[length=3mm,width=2mm]}] (6,0) -- (6,2);
\draw[blue!65, very thick] (0,2.5) -- (6,2.5);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (0,2.5) -- (3.4,2.5);
\filldraw [black] (0,2.5) circle (4pt);  
\filldraw [black] (6,2.5) circle (4pt);  
\node [style=none] at (3, 1.8) {$\mathcal{L}_j$};
\node [style=none] at (-0.5, 2.5) {$\bar{u}'$};
\node [style=none] at (6.5, 2.5) {$v'$};

\draw[blue!65, very thick] (0,4.5) -- (6,4.5);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (0,4.5) -- (3.4,4.5);
\filldraw [black] (0,4.5) circle (4pt);  
\filldraw [black] (6,4.5) circle (4pt);  
\node [style=none] at (3, 3.8) {$\mathcal{L}_i$};
\node [style=none] at (-0.5, 4.5) {$\bar{u}$};
\node [style=none] at (6.5, 4.5) {$v$};
\node [style=none] at (-0.7, 0.8) {$\mathcal{B}_a$};
\node [style=none] at (6.7, 0.8) {$\mathcal{B}_a$};


\node [style=none] at (9, 3.45) {\Large $=$};
\node [style=none] at (12, 3.5) {$ \;\;\quad\quad \quad C_{i,v;~j,v';~\bar{u}''}^{\bar{u};~ \bar{u}';~ k,v''} $};
\node [style=none] at (10.5, 3.5) {\Large $\sum$};
\node [style=none] at (10.5, 2.4) {\scriptsize $k,v'',\bar{u}''$};


\filldraw [gray!20] (18,0) rectangle (16,7);
\filldraw [gray!20] (24,0) rectangle (26,7);

\draw[black, ultra thick] (18,0) -- (18,7);
\draw[black, ultra thick] (24,0) -- (24,7);
\draw[black, ultra thick, {Stealth[length=3mm,width=2mm]}-] (18,1.2) -- (18,4);
\draw[black, ultra thick, -{Stealth[length=3mm,width=2mm]}] (24,0) -- (24,2);
\draw[blue!65, very thick] (18,3.5) -- (24,3.5);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (18,3.5) -- (21.4,3.5);
\filldraw [black] (18,3.5) circle (4pt);  
\filldraw [black] (24,3.5) circle (4pt);  
\node [style=none] at (21, 2.8) {$\mathcal{L}_k$};
\node [style=none] at (17.3, 3.5) {$\bar{u}''$};
\node [style=none] at (24.8, 3.5) {$v''$};
\node [style=none] at (17.3, 0.8) {$\mathcal{B}_a$};
\node [style=none] at (24.7, 0.8) {$\mathcal{B}_a$};
\end{tikzpicture}

==> figures/repGbc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 8) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-9, 8) {};
		\node [style=none] (3) at (-9, 0) {};
		\node [style=none] (4) at (7, 8) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (6) at (-5, 4) {$G~\acts~\mathcal{T}_0=\mathcal{V}^{\otimes n}$};
		\node [style=none] (7) at (3, 4) {$\mathrm{Rep}(G)~\acts~\mathcal{T}_0\big/ G$};
		\node [style=none] (8) at (7.25, 3.25) {};
		\node [style=none] (9) at (10.75, 3.25) {};
		\node [style=none] (10) at (19, 8) {};
		\node [style=none] (11) at (19, 0) {};
		\node [style=none] (12) at (11, 8) {};
		\node [style=none] (13) at (11, 0) {};
		\node [style=none] (17) at (15, 4) {$\mathcal{T}_0\otimes \overline{\mathcal{T}_0\big/G}$};
		\node [style=none] (18) at (9, 4) {fold};
		\node [style=none] (19) at (-1, -0.75) {$\mathcal{N}$};
		\node [style=none] (20) at (19, -0.75) {$\mathcal{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		
  \filldraw [blue!13] (2.center) -- (0.center) -- (1.center) -- (3.center) -- cycle;
		% \fill [style=fillline] (2.center)
		% 	 to (0.center)
		% 	 to (1.center)
		% 	 to (3.center);
		% \fill [style=fillline,blue!70] (4.center)
		% 	 to (0.center)
		% 	 to (1.center)
		% 	 to (5.center);
     \filldraw [blue!13] (4.center) -- (0.center) -- (1.center) -- (5.center) -- cycle;
		% \fill [style=purplefillline] (13.center)
		% 	 to (11.center)
		% 	 to (10.center)
		% 	 to (12.center);
   \filldraw [blue!25, opacity=0.7] (13.center) -- (11.center) -- (10.center) -- (12.center) -- cycle;
    \filldraw [blue!25, opacity=0.7] (13.center) -- (11.center) -- (10.center) -- (12.center) -- cycle;
    \draw [black, ultra thick] (10.center)
			 to (11.center);
    \draw [arrowline] (9.center) to (8.center);
    \draw [black, very thick] (0.center)
			 to (1.center);
    \draw[black,  thick,-{Stealth[length=2.4mm,width=1.6mm]}] (1.center) -- (-1,4.25);
    \draw[black,  ultra thick,-{Stealth[length=2.4mm,width=1.6mm]}] (11.center) -- (19,4.25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stronglyimpliesweakly1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}

		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-2, 5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-5.5, 1.5) {};
		\node [style=none] (5) at (-1.75, 4.5) {};
		\node [style=none] (6) at (-1.75, 3.25) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (-1.25, 4.5) {};
		\node [style=none] (9) at (-1.25, 3.25) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (0.75, -1.25) {$\mathcal{B}_a$};
		\node [style=none] (12) at (-2.8, 2.1) {$\mathcal{L}_i$};
		\node [style=none] (13) at (8.75, 5) {};
		\node [style=none] (14) at (8.75, -2) {};
		\node [style=none] (16) at (8.75, 1.5) {};
		\node [style=none] (17) at (5.25, 1.5) {};
		\node [style=none] (24) at (9.5, -1.25) {$\mathcal{B}_a$};
		\node [style=none] (25) at (7.85, 2.1) {$\mathcal{L}_i$};
		\node [style=none] (26) at (10, 4.3) {$\langle\mathcal{L}_i\rangle\mathcal{B}_a$};
		\node [style=none] (27) at (3.9, 1.5) {$=$};
		\node [style=pointoperator] (28) at (8.75, 1.5) {};
  \filldraw [black] (8.75,1.5) circle (4pt);  
		\node [style=none] (29) at (9.4, 1.5) {$v_1$};

  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \filldraw [gray!20] (1.center) rectangle (0+2.6,5);
 \filldraw [gray!20] (14.center) rectangle (8.75+2.6,5);
		\draw [style=normalline, ultra thick] (1.center) to (0.center);
  \draw [style=normalline, ultra thick,-{Stealth[length=3mm,width=2mm]}] (1.center) to (0,2);
		\draw [blue!65, very thick] (4.center) to (3.center);
  \draw [blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (4.center) to (-3.25,1.5);
		\draw [blue!65, very thick] (3.center) to (2.center);
  \draw [blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (3.center) to (-2,3.5);
		\draw [style=arrowline] (8.center) to (5.center);
		\draw [style=arrowline] (9.center) to (6.center);
		\draw [style=arrowline] (10.center) to (7.center);
		\draw [style=normalline,ultra thick] (14.center) to (13.center);
  \draw [style=normalline,ultra thick,-{Stealth[length=3mm,width=2mm]}] (14.center) to (8.75,.2);
  \draw [style=normalline,ultra thick,-{Stealth[length=3mm,width=2mm]}] (14.center) to (8.75,3.5);
		\draw [blue!65, very thick] (17.center) to (16.center);
  \draw [blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (17.center) to (7.5,1.5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stronglyimpliesweakly2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}

		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 1.5-1.75) {};
		\node [style=none] (4) at (-5.5+2, 1.5-1.75) {};
		\node [style=none] (5) at (-1.75, 4.5) {};
		\node [style=none] (6) at (-1.75, 3.25) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (-1.25, 4.5) {};
		\node [style=none] (9) at (-1.25, 3.25) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (0.75, -1.25) {$\mathcal{B}_a$};
		\node [style=none] (12) at (-.8, .3) {$\mathcal{L}_i$};
		\node [style=none] (13) at (8.75, 5) {};
		\node [style=none] (14) at (8.75, -2) {};
		\node [style=none] (16) at (8.75, 1.5) {};
		\node [style=none] (17) at (5.25, 1.5) {};
		\node [style=none] (24) at (9.5, -1.25) {$\mathcal{B}_a$};
		\node [style=none] (25) at (7.85, 2.1) {$\mathcal{L}_i$};
  \node [style=none] (v2) at (.7, 1.5+1.75) {$v_2$};
    \node [style=none] (31) at (1.4, 1.5) {$\langle\mathcal{L}_i\rangle\mathcal{B}_a$};
  \node [style=none] (v1) at (.7, 1.5-1.75) {$v_1$};
		\node [style=none] (26) at (9.5, 4.3) {$\mathcal{B}_a$};
		\node [style=none] (27) at (3.9, 1.5) {$=$};
		\node [style=pointoperator] (28) at (8.75, 1.5) {};
  \filldraw [black] (8.75,1.5) circle (4pt);  
  \filldraw [black] (0,1.5-1.75) circle (4pt);  
  \filldraw [black] (0,1.5+1.75) circle (4pt); 
		\node [style=none] (29) at (9.25, 1.5) {$v$};
  \node [style=none] (30) at (.75, 4.3) {$\mathcal{B}_a$};

  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \filldraw [gray!20] (1.center) rectangle (0+2.6,5);
 \filldraw [gray!20] (14.center) rectangle (8.75+2.6,5);
		\draw [style=normalline, ultra thick] (1.center) to (0.center);
  \draw [style=normalline, ultra thick,-{Stealth[length=3mm,width=2mm]}] (1.center) to (0,2);
		\draw [blue!65, very thick] (4.center) to (3.center);
		\draw [style=normalline,ultra thick] (14.center) to (13.center);
		\draw [blue!65, very thick] (17.center) to (16.center);
  \draw [style=normalline,ultra thick,-{Stealth[length=3mm,width=2mm]}] (14.center) to (8.75,.2);
  \draw [style=normalline,ultra thick,-{Stealth[length=3mm,width=2mm]}] (14.center) to (8.75,3.5);
\draw [blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (17.center) to (7.5,1.5);
\draw [blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (4.center) to (-1.25,1.5-1.75);
\draw [style=normalline, ultra thick,-{Stealth[length=3mm,width=2mm]}] (1.center) to (0,-.8);
\draw [style=normalline, ultra thick,-{Stealth[length=3mm,width=2mm]}] (1.center) to (0,4.5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stronglysymmetric.tikz <==
\begin{tikzpicture}

\begin{scope}[shift={(0,-6)}]

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

%Faces of Cylinder
\draw[ultra thick, black!100, dashed] (-1.75,2.5) [partial ellipse= 0:180:2.25cm and 1cm];
\draw[ultra thick, black!100] (-1.75,2.5) [partial ellipse= 180:360:2.25cm and 1cm];
\draw[ultra thick, black!100] (-1.75,8.3) [partial ellipse= 0:360:2.25cm and 1cm];

%Loop of TDL
\draw[very thick, blue!65] (-1.75,5.3) [partial ellipse= 0:360:2.25cm and 1cm];
\draw[very thick, blue!65,-{Stealth[length=3mm,width=2mm]}] (-1.75,5.3) [partial ellipse= 268:280:2.25cm and 1cm];


%Vertical Edges of Cylinder
\node [style=none] (0) at (-4, 2.5) {};
\node [style=none] (1) at (0.5, 2.5) {};
\node [style=none] (2) at (-4, 8.275) {};
\node [style=none] (3) at (0.5, 8.275) {};

\draw [style=normalline, black] (2.center) to (0.center);
\draw [style=normalline, black] (3.center) to (1.center);

\draw [style=normalline, black, -to] (-3,4.1) to (-3,2.6);
\draw [style=normalline, black, -to] (-1.75,3.8) to (-1.75,2.3);
\draw [style=normalline, black, -to] (-0.5,4.1) to (-0.5,2.6);

\node [style=none] (6) at (-4.7, 5.3) {$\hat{\mathcal{L}}$};
\node [style=none] (7) at (-4.8, 2.5) {$|\mathcal{B}\rangle$};

\end{scope}


\node [style=none] (6) at (2.7, -0.7) {\large $=$};


\begin{scope}[shift={(9,-6)}]

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

%Faces of Cylinder
\draw[ultra thick, black!100, dashed] (-1.75,2.5) [partial ellipse= 0:180:2.25cm and 1cm];
\draw[ultra thick, black!100] (-1.75,2.5) [partial ellipse= 180:360:2.25cm and 1cm];
\draw[ultra thick, black!100] (-1.75,8.3) [partial ellipse= 0:360:2.25cm and 1cm];

%Loop of TDL
%\draw[very thick, blue!65] (-1.75,5.3) [partial ellipse= 0:360:2.25cm and 1cm];
%\draw[very thick, blue!65,-{Stealth[length=3mm,width=2mm]}] (-1.75,5.3) [partial ellipse= 268:280:2.25cm and 1cm];


%Vertical Edges of Cylinder
\node [style=none] (0) at (-4, 2.5) {};
\node [style=none] (1) at (0.5, 2.5) {};
\node [style=none] (2) at (-4, 8.275) {};
\node [style=none] (3) at (0.5, 8.275) {};

\draw [style=normalline, black] (2.center) to (0.center);
\draw [style=normalline, black] (3.center) to (1.center);


%\node [style=none] (6) at (-4.7, 5.3) {$\mathcal{L}$};
\node [style=none] (7) at (-5.4, 2.5) {$\langle \mathcal{L} \rangle \ket{\mathcal{B}}$};

\end{scope}











\begin{comment}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -4) {};
		\node [style=none] (1) at (-1.75, -4) {};
		\node [style=none] (2) at (-5.75, 2) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style=none] (4) at (-5.75, -2) {};
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (6) at (-6.5, -2) {$\hat{\mathcal{L}}$};
		\node [style=none] (7) at (-6.5, -4) {$|\mathcal{B}\rangle$};
		\node [style=none] (8) at (1.75, -4) {};
		\node [style=none] (9) at (5.75, -4) {};
		\node [style=none] (10) at (1.75, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (15) at (0.5, -4) {$\langle\mathcal{L}\rangle |\mathcal{B}\rangle$};
		\node [style=none] (16) at (0, -0.75) {$~~~=~~~$};
		\node [style=none] (17) at (-5, -3.5) {};
		\node [style=none] (18) at (-3.75, -3.75) {};
		\node [style=none] (19) at (-2.5, -3.5) {};
		\node [style=none] (20) at (-5, -4.25) {};
		\node [style=none] (21) at (-3.75, -4.5) {};
		\node [style=none] (22) at (-2.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=dashedline, in=90, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=normalline, bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw [style=normalline, bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [style=normalline] (2.center) to (0.center);
		\draw [style=normalline] (3.center) to (1.center);
		\draw [style=blueline, bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=blueline, bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=normalline, bend right=90, looseness=1.25] (8.center) to (9.center);
		\draw [style=dashedline, bend left=90, looseness=1.25] (8.center) to (9.center);
		\draw [style=normalline, bend right=90, looseness=1.25] (10.center) to (11.center);
		\draw [style=normalline, bend left=90, looseness=1.25] (10.center) to (11.center);
		\draw [style=normalline] (10.center) to (8.center);
		\draw [style=normalline] (11.center) to (9.center);
		\draw [style=arrowline] (20.center) to (17.center);
		\draw [style=arrowline] (21.center) to (18.center);
		\draw [style=arrowline] (22.center) to (19.center);
	\end{pgfonlayer}
\end{comment}



\end{tikzpicture}


==> figures/tildeFsymbol.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}

%left side
 
	    \node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (4, 7.5) {};
		\node [style=none] (2) at (4, 2.525) {};
		\node [style=none] (3) at (4, 3.95) {};
		\node [style=none] (4) at (4, 5) {};
		\node [style=none] (5) at (4, 1.5) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (4, 6.6) {};
		\node [style=pointoperator] (8) at (4, 2.525) {};
		\node [style=pointoperator] (9) at (4, 5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (0, 0) {};

            %variables

	    \node [style=none] (31) at (0, -0.75) {$\mathcal{L}_i$};
		\node [style=none] (32) at (2, -0.75) {$\mathcal{L}_j$};
		\node [style=none] (33) at (4.8, 1) {$\mathcal{B}_a$};
		\node [style=none] (34) at (5, 2.5) {$\tilde{v}_{ja}^{b;\theta}$};
		\node [style=none] (35) at (4.8, 3.75) {$\mathcal{B}_b$};
		\node [style=none] (36) at (5, 5) {$\tilde{v}_{ib}^{c;\eta}$};
		\node [style=none] (37) at (4.8, 6.8) {$\mathcal{B}_c$};

\begin{scope}[shift={(10,0)}]

%right side
  
		\node [style=none] (15) at (15, 0) {};
		\node [style=none] (16) at (15, 7.5) {};
		\node [style=none] (17) at (13, 2.525) {};
		\node [style=none] (19) at (15, 5) {};
		\node [style=none] (20) at (15, 2.5) {};
		\node [style=none] (21) at (15, 0) {};
		\node [style=none] (22) at (15, 6.5) {};
		\node [style=pointoperator] (23) at (13, 2.525) {};
		\node [style=pointoperator] (24) at (15, 5) {};
		\node [style=none] (25) at (12.975, 0) {};
		\node [style=none] (26) at (10.975, 0) {};
		\node [style=none] (27) at (12.075, 1.375) {};
		\node [style=none] (28) at (12.975, 1.25) {};
		\node [style=none] (29) at (10.975, 0) {};
		\node [style=none] (30) at (14, 3.75) {};


            %variables
  
  
		\node [style=none] (38) at (11, -0.75) {$\mathcal{L}_i$};
		\node [style=none] (39) at (13, -0.75) {$\mathcal{L}_j$};
		\node [style=none] (40) at (15, -0.75) {};
		\node [style=none] (41) at (15.8, 2) {$\mathcal{B}_a$};
		\node [style=none] (42) at (16, 5) {$\tilde{v}_{ka}^{c;\tau}$};
		\node [style=none] (43) at (15.8, 6.8) {$\mathcal{B}_c$};
		\node [style=none] (44) at (12.1, 2.7) {$v_{ij}^{k;\delta}$};
		\node [style=none] (45) at (13.3, 4.3) {$\mathcal{L}_k$};
  \end{scope}
  
	\end{pgfonlayer}


 
	\begin{pgfonlayer}{edgelayer}

            \filldraw [gray!20] (4,0) rectangle (6,7.5);
            
            \filldraw [gray!20] (25,0) rectangle (27,7.5);
 
            
            
		\draw [black!100, ultra thick] (0.center) to (1.center);
  
		\draw[black!100, {Stealth[length=3mm,width=2mm]}-]   (5.center) to (6.center);
		\draw[black!100, {Stealth[length=3mm,width=2mm]}-]   (7.center) to (4.center);
		\draw[black!100, {Stealth[length=3mm,width=2mm]}-]   (3.center) to (2.center);
  
		\draw[blue!65, very thick] (10.center) to (8);
		\draw[blue!65, very thick] (11.center) to (9);
  
		\draw[black!100, ultra thick] (15.center) to (16.center);
  
		\draw[black!100, {Stealth[length=3mm,width=2mm]}-]   (20.center) to (21.center);
		\draw[black!100, {Stealth[length=3mm,width=2mm]}-]   (22.center) to (19.center);

  
		\draw[blue!65, very thick] (25.center) to (23);
		\draw[blue!65, very thick] (26.center) to (24);

  
		\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}]  (14.center) to (12.center);
		\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}]  (10.center) to (13.center);
		\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}]  (29.center) to (27.center);
		\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}]  (25.center) to (28.center);
		\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}]  (23) to (30.center);

            \filldraw [black] (8.center) circle (4pt);  
            \filldraw [black] (9.center) circle (4pt); 
            \filldraw [black] (23.center) circle (4pt); 
            \filldraw [black] (24.center) circle (4pt); 
	\end{pgfonlayer}


\begin{scope}[shift={(-2,0)}]
\node [style=none] at (10.7, 3.9) {\large $=$};
\node [style=none] at (12.6, 4) {\Large $\sum$};
\node [style=none] at (14.3, 4) {\Large $\sum$};
\node [style=none] at (16, 4) {\Large $\sum$};
\node [style=none] at (12.6, 3) {\scriptsize	 $k \in \cal I$};
\node [style=none] at (14.3, 3) {\scriptsize	  $\delta = 1$};
\node [style=none] at (16, 3) {\scriptsize	  $\tau = 1$};

\node [style=none] at (14, 5.1) {\scriptsize	  $N_{ij}^k$};
\node [style=none] at (16, 5.1) {\scriptsize	  $\widetilde{N}_{ka}^c$};
\node [style=none] at (19.8, 3.8) {$ \left[\widetilde{F}_{ija}^c \right]_{(b,\eta,\theta)(k,\delta,\tau)}$};
\end{scope}

 
\end{tikzpicture}


==> figures/trivalentjunction.tikz <==
\begin{tikzpicture}
\begin{comment}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (3) at (-3, -4) {};
		\node [style=none] (4) at (3, -4) {};
		\node [style=pointoperator] (5) at (0, 0) {};
		\node [style=none] (6) at (0.5, 0) {$v$};
		\node [style=none] (7) at (-2.5, -2.25) {$\mathcal{L}_i$};
		\node [style=none] (8) at (2.5, -2.25) {$\mathcal{L}_j$};
		\node [style=none] (9) at (0.5, 2.5) {$\mathcal{L}_k$};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrowline] (10.center) to (3.center);
		\draw [style=blueline] (3.center) to (5);
		\draw [style=arrowline] (11.center) to (4.center);
		\draw [style=blueline] (4.center) to (5);
		\draw [style=arrowline] (12.center) to (5);
		\draw [style=blueline] (0.center) to (5);
	\end{pgfonlayer}
\end{comment}

\draw[blue!65, very thick] (-3,-4) -- (0,0);
\draw[blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (-3,-4) -- 
 (-1.5,-2);
\node [style=none] at (-1,-2.3) {$\mathcal{L}_i$};

\draw[blue!65, very thick] (3,-4) -- (0,0);
\draw[blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (3,-4) -- 
 (1.5,-2);
\node [style=none] at (1,-2.3) {$\mathcal{L}_j$};

\draw[blue!65, very thick] (0,0) -- (0,4.5);
\draw[blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (0,0) -- (0,2.5);
\node [style=none] at (0.8,2) {$\mathcal{L}_k$};

\filldraw [black] (0,0) circle (4pt);  
\node [style=none] at (0.6,0) {$v$};
\end{tikzpicture}


==> figures/trivalentjunctionapp.tikz <==
\begin{tikzpicture}

\draw[blue!65, very thick] (-3,-4) -- (0,0);
\draw[blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (-3,-4) -- 
 (-1.5,-2);
\node [style=none] at (-1,-2.3) {$\mathcal{L}_i$};

\draw[blue!65, very thick] (3,-4) -- (0,0);
\draw[blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (3,-4) -- 
 (1.5,-2);
\node [style=none] at (1,-2.3) {$\mathcal{L}_j$};

\draw[blue!65, very thick] (0,0) -- (0,4.5);
\draw[blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (0,0) -- (0,2.5);
\node [style=none] at (0.8,2) {$\mathcal{L}_k$};

\filldraw [black] (0,0) circle (4pt);  
\node [style=none] at (1,0) {$v_{ij}^{k;\delta}$};
\end{tikzpicture}

==> figures/trivalentstate.tikz <==


\begin{tikzpicture}
\begin{scope}[shift={(0,-4)}]
\draw[very thick, blue!65] (-1.75,3.5) -- (-1.75,7.2);
\draw[very thick, blue!65] (-1.75,7.4) -- (-1.75,9.3);
\draw[very thick, blue!65, -{Stealth[length=3mm,width=2mm]}] (-1.75,6.3) -- (-1.75,6.5);

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}
\draw[thick, black!100, dashed] (-1.75,2.5) [partial ellipse= 0:180:2.25cm and 1cm];
\draw[thick, black!100] (-1.75,2.5) [partial ellipse= 180:360:2.25cm and 1cm];
\draw[thick, black!100] (-1.75,8.3) [partial ellipse= 0:360:2.25cm and 1cm];
\draw[very thick, blue!65] (-0.5,1.7) -- (-0.5,7.5);
\draw[very thick, blue!65, -{Stealth[length=3mm,width=2mm]}]  (-0.5,5) -- (-0.5,4.5);

\draw[very thick, blue!65] (-3,1.7) -- (-3,7.5);
\draw[very thick, blue!65, -{Stealth[length=3mm,width=2mm]}] (-3,5) --  (-3,4.5);




	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (0.5, 2.5) {};
		\node [style=none] (2) at (-4, 8.275) {};
		\node [style=none] (3) at (0.5, 8.275) {};
		%\node [style=none] (6) at (-2.75, 0.775) {};
		%\node [style=none] (7) at (-2.75, 6.775) {};
		\node [style=none] (8) at (0, 4) {$\mathcal{L}_j$};
		%\node [style=none] (9) at (-0.75, 9.75) {};
		%\node [style=none] (10) at (-0.75, 3.75) {};
		%\node [style=none] (11) at (-0.25, 7) {};
		%\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (-1.2, 5.5) {$\mathcal{L}_k$};
		\node [style=none] (14) at (-3.5, 4) {$\mathcal{L}_i$};
	%	\node [style=none] (15) at (-2.75, 4.25) {};
	%	\node [style=none] (16) at (-0.25, 4.25) {};
	%	\node [style=none] (17) at (-0.75, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=normalline, bend right=90, looseness=1.25] (0.center) to (1.center);
		%\draw [style=dashedline, in=90, out=90, looseness=1.25] (0.center) to (1.center);
		%\draw [style=normalline, bend right=90, looseness=1.25] (2.center) to (3.center);
		%\draw [style=normalline, bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [style=normalline] (2.center) to (0.center);
		\draw [style=normalline] (3.center) to (1.center);
		%\draw [style=arrowline] (15.center) to (7.center);
	%	\draw [style=arrowline] (16.center) to (11.center);
	%	\draw [style=blueline] (12.center) to (11.center);
	%	\draw [style=blueline] (6.center) to (7.center);
	%	\draw [style=arrowline] (17.center) to (10.center);
	%	\draw [style=blueline] (10.center) to (9.center);
  
	\end{pgfonlayer}

\end{scope}
\end{tikzpicture}


==> figures/triviallygapssbc.tikz <==
\begin{tikzpicture}
\fill[fill=orange!20](0,0) circle (3);
\node [style=none] at (0, 0) {\large $e^{\lambda \int d^2x\; \phi(x)}$};
\draw[color=blue!60, thick, -{Stealth[length=3mm,width=2mm]}] (4,0) arc (0:364:4);
\node [style=none] at (4.6, 0) {$\mathcal{L}$};

\draw[black, thick, -Latex] (5.8,0) -- (9,0);
\node [style=none] at (7.3, 0.8) {RG flow};

\filldraw[color=black!100, fill=gray!20, thick](14,0) circle (2.9);
\draw[color=black!100 , ultra thick, -{Stealth[length=3mm,width=2mm]}] (14,2.88) arc (90:94:3);
\draw[color=blue!60, thick, -{Stealth[length=3mm,width=2mm]}] (18,0) arc (0:364:4);
\node [style=none] at (14, 0) {\small trivially gapped};
\node [style=none] at (15.3, 1.75) {$\ket{\phi}_{\mathrm{RG}}$};

\node [style=none] at (18.6, 0) {$\mathcal{L}$};

\draw[black, thick, -Latex] (0,-4.5) -- (0,-6.5);
\node [style=none] at (-0.15, -5.3) {shrink   $\mathcal{L} \qquad\qquad$};



\filldraw[color=black!100, fill=gray!20, thick](25,0) circle (2.9);
\draw[color=black!100 , ultra thick, -{Stealth[length=3mm,width=2mm]}] (25,2.88) arc (90:94:3);
\draw[color=blue!60, thick, -{Stealth[length=3mm,width=2mm]}] (28.1,0) arc (0:364:3.1);
\node [style=none] at (25, 0) {\small trivially gapped};
\node [style=none] at (25, 3.7) {$\mathcal{L}\ket{\phi}_{\mathrm{RG}}$};

\node [style=none] at (20.3,0) {\large $=$};

\fill[fill=orange!20](0,-10) circle (3);

\draw[color=blue!60, thick] (0.2,-10) arc (0:364:0.2);
\node [style=none] at (4.6, 0) {$\mathcal{L}$};
\node [style=none] at (0, -9) {\large $e^{\lambda \int d^2x\; \phi(x)}$};

\node [style=none] at (5.5,-10) {\large $=$};


\draw[black,  thick] (25,-4.65) -- (25,-5.3);
\draw[black,  thick] (25.25,-4.65) -- (25.25,-5.3);

\fill[fill=orange!20](12,-10) circle (3);
\node [style=none] at (12, -10) {\large $e^{\lambda \int d^2x\; \phi(x)}$};
\node [style=none] at (8.1,-10) {$\langle \mathcal{L}\rangle$};


\draw[black, thick, -Latex] (16.6,-10) -- (19.8,-10);
\node [style=none] at (18.1, -9.2) {RG flow};

\filldraw[color=black!100, fill=gray!20, thick](25,-10) circle (2.9);
\draw[color=black!100 , ultra thick, -{Stealth[length=3mm,width=2mm]}] (25,-7.12) arc (90:94:3);
\node [style=none] at (25, -10) {\small trivially gapped};
\node [style=none] at (21.2,-10) {$\langle \mathcal{L}\rangle$};
\node [style=none] at (29, -10) {$\ket{\phi}_{\mathrm{RG}}$};
\end{tikzpicture}

==> figures/unitmorphismA.tikz <==
\begin{tikzpicture}[scale=0.80]

%left
\node [style=none] at (0,10) {};
\node [style=none] at (5, 4) {\large $=$};
%\filldraw [black] (E.center) circle (4pt); 
\node [style=none] at (2,8.7) {$\cal A$};
\node [style=none] at (1.8,-0.7) {$\cal A$};
\node [style=none] at (0.4,3.4) {$\cal A$};
\node [style=none] at (-1,0.3) {$u$};
\node [style=none] at (2.5,4) {$\mu$};


\draw [black!100,  line width=0.35mm,] (-1,1) -- (2,4);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (0,2) -- (1,3);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (2,0) -- (2,2);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (2,4) -- (2,6);



\draw [black!100,  line width=0.35mm,] (2,0) -- (2,8);
\filldraw [black] (-1,1) circle (4pt); 
\filldraw [black!10!red!75] (2,4) circle (4pt); 


%middle

\begin{scope}[shift={(10,0)}]

\node [style=none] at (-2,8.7) {$\cal A$};
\node [style=none] at (-0.4,3.4) {$\cal A$};
\node [style=none] at (1,0.3) {$u$};
\node [style=none] at (-2.2,-0.7) {$\cal A$};
\node [style=none] at (-2.6,4) {$\mu$};

\draw [black!100,  line width=0.35mm,] (1,1) -- (-2,4);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (0,2) -- (-1,3);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (-2,0) -- (-2,2);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (-2,4) -- (-2,6);




\draw [black!100,  line width=0.35mm,] (-2,0) -- (-2,8);
\filldraw [black] (1,1) circle (4pt); 
\filldraw [black!10!red!75] (-2,4) circle (4pt); 
\end{scope}


%right
\node [style=none] at (13, 4) {\large $=$};

\begin{scope}[shift={(14,0)}]
\node [style=none] at (1.8,-0.7) {$\cal A$};

\draw [black!100,  line width=0.35mm,] (2,0) -- (2,8);
\draw [line width=0mm, black!100, -{Stealth[length=2.4mm,width=1.6mm]}] (2,0) -- (2,4);

\end{scope}

\end{tikzpicture}

==> figures/weaklyimpliesstronglyinvertible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 5) {};
		\node [style=none] (1) at (8.75, -2) {};
		\node [style=none] (2) at (8.75, 1.5) {};
		\node [style=none] (3) at (5.25, 1.5) {};
		\node [style=none] (4) at (9.5, -1.25) {$\mathcal{B}_a$};
		\node [style=none] (5) at (6.2, 2.1) {$\mathcal{L}_i$};
		\node [style=none] (6) at (9.5, 4.5) {$\mathcal{B}_a$};
		\node [style=pointoperator] (7) at (8.75, 1.5) {};
		\node [style=none] (8) at (9.25, 1.5) {$v$};
		\node [style=none] (9) at (7.5, 1) {};
		\node [style=none] (10) at (8.25, 0.25) {};
		\node [style=none] (11) at (16.5, 5) {};
		\node [style=none] (12) at (16.5, -2) {};
		\node [style=none] (13) at (16.5, 1.5) {};
		\node [style=none] (15) at (18.1, -1.25) {$\mathcal{L}_i\otimes\mathcal{B}_a$};
		\node [style=none] (17) at (17.25, 4.5) {$\mathcal{B}_a$};
		\node [style=none] (19) at (14.5+2.6, 1.5) {$v'$};
		\node [style=none] (20) at (12.7, 1.5) {$=$};
  \filldraw [black] (8.75,1.5) circle (4pt); 
  \filldraw [black] (14+2.5,1.5) circle (4pt);  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \filldraw [gray!20] (12.center) rectangle (16.5+3,5);
 \filldraw [gray!20] (14.center) rectangle (8.75+3,5);
		\draw [style=normalline, ultra thick] (1.center) to (0.center);
		\draw [blue!65, very thick] (3.center) to (2.center);
  \draw [blue!65, very thick,-{Stealth[length=3mm,width=2mm]}] (3.center) to (7.5,1.5);
		\draw [style=arrowline, bend left] (10.center) to (9.center);
		\draw [style=normalline, ultra thick] (12.center) to (11.center);
  \draw [style=normalline,ultra thick,-{Stealth[length=3mm,width=2mm]}] (14.center) to (8.75,.2);
  \draw [style=normalline,ultra thick,-{Stealth[length=3mm,width=2mm]}] (14.center) to (8.75,3.5);
  \draw [style=normalline,ultra thick,-{Stealth[length=3mm,width=2mm]}] (12.center) to (16.5,.2);
  \draw [style=normalline,ultra thick,-{Stealth[length=3mm,width=2mm]}] (12.center) to (16.5,3.5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weaklysymmetric.tikz <==
\begin{tikzpicture}[rotate=270]

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

%Faces of Cylinder
\draw[ultra thick, black!100, dashed] (-1.75,2.5) [partial ellipse= 0:180:2.25cm and 1cm];
\draw[ultra thick, black!100] (-1.75,2.5) [partial ellipse= 180:360:2.25cm and 1cm];
\draw[ultra thick, black!100] (-1.75,8.3) [partial ellipse= 0:360:2.25cm and 1cm];

%Loop of TDL
%\draw[very thick, blue!65] (-1.75,5.3) [partial ellipse= 0:360:2.25cm and 1cm];
%\draw[very thick, blue!65,-{Stealth[length=3mm,width=2mm]}] (-1.75,5.3) [partial ellipse= 268:280:2.25cm and 1cm];


%Vertical Edges of Cylinder
\node [style=none] (0) at (-4, 2.5) {};
\node [style=none] (1) at (0.5, 2.5) {};
\node [style=none] (2) at (-4, 8.275) {};
\node [style=none] (3) at (0.5, 8.275) {};

\draw [style=normalline, black] (2.center) to (0.center);
\draw [style=normalline, black] (3.center) to (1.center);
\draw [very thick, blue!65] (-1.75, 7.275) to (-1.75, 1.5);
\draw [very thick, blue!65, -{Stealth[length=3mm,width=2mm]}] (-1.75, 5.0) to (-1.75, 5.1);
\filldraw [black] (-1.75, 7.275) circle (3pt);  
\filldraw [black] (-1.75, 1.5) circle (3pt);  
%\node [style=none] (6) at (-4.7, 5.3) {$\mathcal{L}$};
%\node [style=none] (7) at (-5.4, 2.5) {$\langle \mathcal{L} \rangle \ket{\mathcal{B}}$};
% \node [style=none] at (-2.2, 2) {$\bar{u}$};
% \node [style=none] at (-2.2, 7.7) {$v$};
\node [style=none] at (-2.4, 4.6) {$\mathcal{L}$};
\node [style=none] at (-0.7, 2.2) {$\mathcal{B}$};
\node [style=none] at (-0.7, 8.0) {$\mathcal{B}$};
\begin{comment}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 3) {};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=none] (2) at (2.25, 3) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=none] (6) at (-4.75, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, 0) {$\mathcal{L}$};
		\node [style=none] (9) at (1.25, 1.75) {$\mathcal{B}$};
		\node [style=none] (10) at (1.75, -0.5) {$v$};
		\node [style=pointoperator] (11) at (1.25, -0.5) {};
		\node [style=pointoperator] (12) at (-4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline, bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=dashedline, in=0, out=0, looseness=1.25] (0.center) to (1.center);
		\draw [style=normalline, bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw [style=normalline, bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [style=normalline] (2.center) to (0.center);
		\draw [style=normalline] (3.center) to (1.center);
		\draw [style=blueline] (6.center) to (7.center);
	\end{pgfonlayer}

\end{comment}
\end{tikzpicture}


==> figures/weaklysymmetrictriple.tikz <==
\begin{tikzpicture}
\begin{comment}
	\begin{pgfonlayer}{nodelayer}
 
		\node [style=none] (0) at (7, 5) {};
		\node [style=none] (1) at (7, -2) {};
		\node [style=none] (2) at (7, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (5) at (0.3, 4.25) {$\mathcal{B}_a$};
		\node [style=none] (5) at (7.7, 4.25) {$\mathcal{B}_b$};
		\node [style=none] (6) at (4.2, 2.1) {$\mathcal{L}_i$};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=pointoperator] (9) at (7, 1.5) {};
		\node [style=pointoperator] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0.25, 1.5) {$\bar{u}$};
		\node [style=none] (12) at (7.75, 1.5) {$v$};
	\end{pgfonlayer}


 
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline] (0.center) to (1.center);
		\draw [style=blue!65, very thick] (2.center) to (3.center);
		\draw [style=normalline] (7.center) to (8.center);
	\end{pgfonlayer}
\end{comment}

\filldraw [gray!20] (0,0) rectangle (-2,7);
\filldraw [gray!20] (6,0) rectangle (8,7);
\draw[black, ultra thick] (0,0) -- (0,7);
\draw[black, ultra thick] (6,0) -- (6,7);
\draw[black, ultra thick, {Stealth[length=3mm,width=2mm]}-] (0,1.2) -- (0,4);
\draw[black, ultra thick, -{Stealth[length=3mm,width=2mm]}] (6,0) -- (6,2);
\draw[blue!65, very thick] (0,3.5) -- (6,3.5);
\draw[blue!65, very thick, -{Stealth[length=3mm,width=2mm]}] (0,3.5) -- (3.4,3.5);
\filldraw [black] (0,3.5) circle (4pt);  
\filldraw [black] (6,3.5) circle (4pt);  
\node [style=none] at (3, 2.8) {$\mathcal{L}_i$};
\node [style=none] at (-0.7, 3.5) {$\bar{u}$};
\node [style=none] at (6.6, 3.5) {$v$};
\node [style=none] at (-0.7, 1.3) {$\mathcal{B}_a$};
\node [style=none] at (6.8, 1.3) {$\mathcal{B}_a$};


\end{tikzpicture}

